Equivalence Analysis between Counterfactual Regret Minimization and Online Mirror Descent

Follow-the-Regularized-Lead (FTRL) and Online Mirror Descent (OMD) are regret minimization algorithms for Online Convex Optimization (OCO), they are mathematically elegant but less practical in solving Extensive-Form Games (EFGs). Counterfactual Regret Minimization (CFR) is a technique for approximating Nash equilibria in EFGs. CFR and its variants have a fast convergence rate in practice, but their theoretical results are not satisfactory. In recent years, researchers have been trying to link CFRs with OCO algorithms, which may provide new theoretical results and inspire new algorithms. However, existing analysis is restricted to local decision points. In this paper, we show that CFRs with Regret Matching and Regret Matching+ are equivalent to special cases of FTRL and OMD, respectively. According to these equivalences, a new FTRL and a new OMD algorithm, which can be considered as extensions of vanilla CFR and CFR+, are derived. The experimental results show that the two variants converge faster than conventional FTRL and OMD, even faster than vanilla CFR and CFR+ in some EFGs.

==> images/plotFHP2_poker_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.714415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.675262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.200156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.161003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.270822in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.218886in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.856554in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222432in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.104995in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.067917in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896908in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.632070in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.555405in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.500248in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.483251in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.476432in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461501in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.270812in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.242472in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.218925in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.158725in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.095555in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.996677in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.988663in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.942640in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.938476in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.917163in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.911654in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.905097in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.883679in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.873828in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977326in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.977326in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977326in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977326in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496133in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.496133in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496133in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496133in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014941in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.014941in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014941in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014941in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496652in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.733808in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.733808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.733808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in, y=0.694655in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.066989in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.066989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.066989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in, y=1.027836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.400169in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.400169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.400169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in, y=1.361016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.559595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.601222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.633511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.659893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.682198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.701520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.718563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.834106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.892776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.934403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.966691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.993073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.015378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.034700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.051743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.167286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.225956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.267583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.299872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.326253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.348559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.367880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.384923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.500466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.559136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.600763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.468894in}{1.267422in}}%
\pgfpathlineto{\pgfqpoint{0.479271in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{0.489647in}{1.042550in}}%
\pgfpathlineto{\pgfqpoint{0.500023in}{1.003666in}}%
\pgfpathlineto{\pgfqpoint{0.510399in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{0.531151in}{0.893050in}}%
\pgfpathlineto{\pgfqpoint{0.562280in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{0.603784in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{0.763524in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{0.697170in}{0.714686in}}%
\pgfpathlineto{\pgfqpoint{0.728298in}{0.699101in}}%
\pgfpathlineto{\pgfqpoint{0.749050in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{0.800931in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.811307in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{0.904693in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{0.632816in}}%
\pgfpathlineto{\pgfqpoint{0.966950in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{1.101840in}{0.600143in}}%
\pgfpathlineto{\pgfqpoint{1.112216in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{1.122592in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{1.153720in}{0.593273in}}%
\pgfpathlineto{\pgfqpoint{1.164097in}{0.590610in}}%
\pgfpathlineto{\pgfqpoint{1.205601in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{1.247106in}{0.581199in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{1.371620in}{0.565723in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{0.558406in}}%
\pgfpathlineto{\pgfqpoint{1.475381in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{0.539001in}}%
\pgfpathlineto{\pgfqpoint{1.651776in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{1.672528in}{0.535403in}}%
\pgfpathlineto{\pgfqpoint{1.693280in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{1.911179in}{0.519636in}}%
\pgfpathlineto{\pgfqpoint{2.243216in}{0.499330in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{2.315849in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.485998in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.485998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.468894in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{0.479271in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{0.489647in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{0.500023in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{0.510399in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{0.531151in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{0.541527in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{0.593408in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{0.614161in}{0.770212in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{0.749050in}{0.687825in}}%
\pgfpathlineto{\pgfqpoint{0.863188in}{0.645205in}}%
\pgfpathlineto{\pgfqpoint{0.966950in}{0.618671in}}%
\pgfpathlineto{\pgfqpoint{0.987702in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{0.609014in}}%
\pgfpathlineto{\pgfqpoint{1.153720in}{0.580592in}}%
\pgfpathlineto{\pgfqpoint{1.226353in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{1.247106in}{0.565991in}}%
\pgfpathlineto{\pgfqpoint{1.257482in}{0.565828in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{0.561252in}}%
\pgfpathlineto{\pgfqpoint{1.319739in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{0.553341in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{0.553295in}}%
\pgfpathlineto{\pgfqpoint{1.381996in}{0.548275in}}%
\pgfpathlineto{\pgfqpoint{1.402748in}{0.546527in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{0.543603in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{1.485757in}{0.536065in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{0.534267in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.531880in}}%
\pgfpathlineto{\pgfqpoint{1.558390in}{0.528833in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{0.527451in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{0.525209in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{1.641399in}{0.520701in}}%
\pgfpathlineto{\pgfqpoint{1.765913in}{0.510282in}}%
\pgfpathlineto{\pgfqpoint{1.963060in}{0.494422in}}%
\pgfpathlineto{\pgfqpoint{1.973436in}{0.494512in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{0.492737in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{0.488245in}}%
\pgfpathlineto{\pgfqpoint{2.056446in}{0.486712in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{0.486059in}}%
\pgfpathlineto{\pgfqpoint{2.129079in}{0.483612in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{2.160207in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{0.480577in}}%
\pgfpathlineto{\pgfqpoint{2.222464in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.468894in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{0.479271in}{1.248863in}}%
\pgfpathlineto{\pgfqpoint{0.489647in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{0.510399in}{1.085665in}}%
\pgfpathlineto{\pgfqpoint{0.551904in}{0.973063in}}%
\pgfpathlineto{\pgfqpoint{0.562280in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{0.593408in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{0.614161in}{0.884536in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{0.634913in}{0.862495in}}%
\pgfpathlineto{\pgfqpoint{0.645289in}{0.851490in}}%
\pgfpathlineto{\pgfqpoint{0.655665in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{0.676417in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{0.686794in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{0.707546in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{0.717922in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{0.728298in}{0.787770in}}%
\pgfpathlineto{\pgfqpoint{0.749050in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{0.759427in}{0.765339in}}%
\pgfpathlineto{\pgfqpoint{0.780179in}{0.757141in}}%
\pgfpathlineto{\pgfqpoint{0.821684in}{0.732539in}}%
\pgfpathlineto{\pgfqpoint{0.842436in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{0.863188in}{0.720063in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{0.716198in}}%
\pgfpathlineto{\pgfqpoint{0.883940in}{0.708850in}}%
\pgfpathlineto{\pgfqpoint{0.915069in}{0.696068in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{0.688249in}}%
\pgfpathlineto{\pgfqpoint{0.946197in}{0.686197in}}%
\pgfpathlineto{\pgfqpoint{0.956574in}{0.678991in}}%
\pgfpathlineto{\pgfqpoint{0.966950in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{0.977326in}{0.676451in}}%
\pgfpathlineto{\pgfqpoint{0.998078in}{0.666473in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{0.664948in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{1.060335in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.650472in}}%
\pgfpathlineto{\pgfqpoint{1.081087in}{0.645750in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{1.101840in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{1.112216in}{0.640337in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{0.629685in}}%
\pgfpathlineto{\pgfqpoint{1.153720in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{1.164097in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{1.174473in}{0.625994in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{0.618159in}}%
\pgfpathlineto{\pgfqpoint{1.226353in}{0.612911in}}%
\pgfpathlineto{\pgfqpoint{1.247106in}{0.607186in}}%
\pgfpathlineto{\pgfqpoint{1.267858in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{1.309363in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{1.319739in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.593251in}}%
\pgfpathlineto{\pgfqpoint{1.340491in}{0.593696in}}%
\pgfpathlineto{\pgfqpoint{1.361243in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{1.381996in}{0.586822in}}%
\pgfpathlineto{\pgfqpoint{1.402748in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{1.413124in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{0.580145in}}%
\pgfpathlineto{\pgfqpoint{1.444253in}{0.574030in}}%
\pgfpathlineto{\pgfqpoint{1.454629in}{0.576709in}}%
\pgfpathlineto{\pgfqpoint{1.475381in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{1.496133in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{1.537638in}{0.561027in}}%
\pgfpathlineto{\pgfqpoint{1.548014in}{0.561818in}}%
\pgfpathlineto{\pgfqpoint{1.558390in}{0.557244in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{0.556096in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{0.551898in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{0.550172in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.641399in}{0.548003in}}%
\pgfpathlineto{\pgfqpoint{1.651776in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{1.672528in}{0.544882in}}%
\pgfpathlineto{\pgfqpoint{1.682904in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{1.693280in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{1.703656in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{1.724409in}{0.537752in}}%
\pgfpathlineto{\pgfqpoint{1.745161in}{0.537669in}}%
\pgfpathlineto{\pgfqpoint{1.765913in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{1.776289in}{0.534160in}}%
\pgfpathlineto{\pgfqpoint{1.797042in}{0.531015in}}%
\pgfpathlineto{\pgfqpoint{1.807418in}{0.527415in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.526134in}}%
\pgfpathlineto{\pgfqpoint{1.828170in}{0.527448in}}%
\pgfpathlineto{\pgfqpoint{1.838546in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{0.524736in}}%
\pgfpathlineto{\pgfqpoint{1.859299in}{0.523485in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{0.517227in}}%
\pgfpathlineto{\pgfqpoint{1.900803in}{0.517556in}}%
\pgfpathlineto{\pgfqpoint{1.911179in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{0.512748in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{1.963060in}{0.515004in}}%
\pgfpathlineto{\pgfqpoint{1.973436in}{0.509556in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{2.004565in}{0.504824in}}%
\pgfpathlineto{\pgfqpoint{2.014941in}{0.509903in}}%
\pgfpathlineto{\pgfqpoint{2.025317in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{2.056446in}{0.503657in}}%
\pgfpathlineto{\pgfqpoint{2.066822in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{0.504097in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{0.500289in}}%
\pgfpathlineto{\pgfqpoint{2.129079in}{0.498259in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{0.495770in}}%
\pgfpathlineto{\pgfqpoint{2.149831in}{0.495446in}}%
\pgfpathlineto{\pgfqpoint{2.160207in}{0.497389in}}%
\pgfpathlineto{\pgfqpoint{2.170583in}{0.494015in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{0.489297in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.491282in}}%
\pgfpathlineto{\pgfqpoint{2.222464in}{0.487289in}}%
\pgfpathlineto{\pgfqpoint{2.232840in}{0.485821in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{0.486260in}}%
\pgfpathlineto{\pgfqpoint{2.274345in}{0.482680in}}%
\pgfpathlineto{\pgfqpoint{2.284721in}{0.482769in}}%
\pgfpathlineto{\pgfqpoint{2.295097in}{0.480069in}}%
\pgfpathlineto{\pgfqpoint{2.305473in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{2.326225in}{0.477989in}}%
\pgfpathlineto{\pgfqpoint{2.346978in}{0.482352in}}%
\pgfpathlineto{\pgfqpoint{2.367730in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.378106in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{0.472811in}}%
\pgfpathlineto{\pgfqpoint{2.409235in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.470386in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{2.481868in}{0.466995in}}%
\pgfpathlineto{\pgfqpoint{2.492244in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{2.512996in}{0.465025in}}%
\pgfpathlineto{\pgfqpoint{2.523372in}{0.467124in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.465592in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.465592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.468894in}{1.375609in}}%
\pgfpathlineto{\pgfqpoint{0.479271in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{0.489647in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{0.510399in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{0.531151in}{1.014587in}}%
\pgfpathlineto{\pgfqpoint{0.541527in}{0.994918in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{0.583032in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{0.593408in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{0.614161in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{0.655665in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{0.676417in}{0.812903in}}%
\pgfpathlineto{\pgfqpoint{0.686794in}{0.807881in}}%
\pgfpathlineto{\pgfqpoint{0.697170in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{0.707546in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{0.717922in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{0.728298in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{0.738674in}{0.783765in}}%
\pgfpathlineto{\pgfqpoint{0.759427in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{0.756889in}}%
\pgfpathlineto{\pgfqpoint{0.780179in}{0.759676in}}%
\pgfpathlineto{\pgfqpoint{0.790555in}{0.753630in}}%
\pgfpathlineto{\pgfqpoint{0.800931in}{0.744804in}}%
\pgfpathlineto{\pgfqpoint{0.811307in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{0.821684in}{0.751540in}}%
\pgfpathlineto{\pgfqpoint{0.832060in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{0.842436in}{0.736564in}}%
\pgfpathlineto{\pgfqpoint{0.852812in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{0.863188in}{0.728665in}}%
\pgfpathlineto{\pgfqpoint{0.904693in}{0.711510in}}%
\pgfpathlineto{\pgfqpoint{0.925445in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{0.702180in}}%
\pgfpathlineto{\pgfqpoint{0.946197in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{0.956574in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{0.966950in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{0.977326in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{0.987702in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{0.998078in}{0.693187in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{0.684250in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.686334in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{0.677087in}}%
\pgfpathlineto{\pgfqpoint{1.039583in}{0.674287in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{0.674769in}}%
\pgfpathlineto{\pgfqpoint{1.060335in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{1.070711in}{0.667295in}}%
\pgfpathlineto{\pgfqpoint{1.081087in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{1.101840in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.112216in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{1.122592in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{1.143344in}{0.654321in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{0.652805in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{0.644204in}}%
\pgfpathlineto{\pgfqpoint{1.257482in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{1.267858in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{1.278234in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{1.298986in}{0.631821in}}%
\pgfpathlineto{\pgfqpoint{1.309363in}{0.625724in}}%
\pgfpathlineto{\pgfqpoint{1.330115in}{0.626636in}}%
\pgfpathlineto{\pgfqpoint{1.350867in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{1.361243in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{1.371620in}{0.619890in}}%
\pgfpathlineto{\pgfqpoint{1.392372in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{1.402748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{1.413124in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{0.607476in}}%
\pgfpathlineto{\pgfqpoint{1.444253in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{1.454629in}{0.607805in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.605531in}}%
\pgfpathlineto{\pgfqpoint{1.475381in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{1.485757in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{1.506510in}{0.599965in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{1.527262in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{1.537638in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{1.558390in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{0.592269in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{0.586742in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{0.589514in}}%
\pgfpathlineto{\pgfqpoint{1.641399in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{1.651776in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{1.672528in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{1.682904in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{1.693280in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{1.703656in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{1.714033in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.724409in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{1.734785in}{0.578296in}}%
\pgfpathlineto{\pgfqpoint{1.755537in}{0.570600in}}%
\pgfpathlineto{\pgfqpoint{1.776289in}{0.574832in}}%
\pgfpathlineto{\pgfqpoint{1.786666in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.568743in}}%
\pgfpathlineto{\pgfqpoint{1.828170in}{0.571132in}}%
\pgfpathlineto{\pgfqpoint{1.838546in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{1.859299in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{0.562235in}}%
\pgfpathlineto{\pgfqpoint{1.942308in}{0.560968in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{1.963060in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{1.973436in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{1.983812in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{2.014941in}{0.551500in}}%
\pgfpathlineto{\pgfqpoint{2.025317in}{0.551653in}}%
\pgfpathlineto{\pgfqpoint{2.035693in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{0.552403in}}%
\pgfpathlineto{\pgfqpoint{2.056446in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{2.066822in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{2.097950in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{0.545383in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{0.538634in}}%
\pgfpathlineto{\pgfqpoint{2.149831in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{2.201712in}{0.540685in}}%
\pgfpathlineto{\pgfqpoint{2.212088in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{2.222464in}{0.537530in}}%
\pgfpathlineto{\pgfqpoint{2.232840in}{0.535858in}}%
\pgfpathlineto{\pgfqpoint{2.243216in}{0.538808in}}%
\pgfpathlineto{\pgfqpoint{2.274345in}{0.532207in}}%
\pgfpathlineto{\pgfqpoint{2.284721in}{0.535212in}}%
\pgfpathlineto{\pgfqpoint{2.295097in}{0.528153in}}%
\pgfpathlineto{\pgfqpoint{2.336602in}{0.528991in}}%
\pgfpathlineto{\pgfqpoint{2.346978in}{0.525011in}}%
\pgfpathlineto{\pgfqpoint{2.378106in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{0.523598in}}%
\pgfpathlineto{\pgfqpoint{2.419611in}{0.522763in}}%
\pgfpathlineto{\pgfqpoint{2.440363in}{0.521424in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.519801in}}%
\pgfpathlineto{\pgfqpoint{2.481868in}{0.521070in}}%
\pgfpathlineto{\pgfqpoint{2.512996in}{0.517188in}}%
\pgfpathlineto{\pgfqpoint{2.523372in}{0.517869in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.513444in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.513444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.631241in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.631241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.631241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.592089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.898050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.898050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=0.858897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.164858in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.164858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.164858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.125705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.431666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.431666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.392514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.444750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.491733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.525068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.550924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.605385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.711559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.758541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.817732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.838859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.872193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.885841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.978367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.025350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.058684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.084541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.105667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.123529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.139002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.152650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.292158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.325493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.351349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.372475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.390337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.419458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.511984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.558966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.592301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.494907in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.336518in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.279579in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.099851in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.099851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.398215in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.363944in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.344885in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.322505in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.270857in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.115912in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.099195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.218609in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.168291in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.950263in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.800075in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.764359in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.749250in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.713402in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.695649in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.652375in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.642404in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.641170in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.632327in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.622886in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.616922in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.605891in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.606404in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.603290in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598746in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.596730in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.589208in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.589054in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.584901in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.580394in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.578009in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.572119in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.562575in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.560746in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.560767in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.558987in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.559029in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.557664in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.555389in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.556384in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.554373in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.554147in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.553823in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.554727in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.551587in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.550958in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.552373in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.550797in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.549425in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.549711in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.548768in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.547829in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.547829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.395855in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.084973in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.996255in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.938861in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.799375in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.781056in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.738010in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.695912in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.684586in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.674692in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.651282in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.644095in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.600705in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.572784in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.556422in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.537309in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.528606in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.522761in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520783in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.514575in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.514589in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.502486in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.493902in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.491297in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.490674in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.487839in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.486805in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.482242in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.479826in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.474089in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475432in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.473765in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.470432in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.471626in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.463569in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.464171in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.459580in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.459580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.420427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.775793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.775793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=0.736640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.092007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.092007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.052854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.408221in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.408221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.408221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.369068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.410597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.428935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.445110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.554769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.610452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.649959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.680603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.705642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.726811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.761324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.870983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.926665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.966173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.996817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.021855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.043025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.061363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.077538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.187197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.282386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.338069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.359238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.377576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.393751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.503410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.559093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.598600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{0.973770in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.909185in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.820263in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.760225in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.748800in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.712872in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.699352in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.680241in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.659260in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.640116in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.606310in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.599138in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.588085in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.584433in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.578927in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.575620in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.571717in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.567743in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.563863in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.561644in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.545887in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.541968in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.538395in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.528998in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.527915in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.510567in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.508097in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.504866in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.498698in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.499300in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.496291in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.495464in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.493841in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.493553in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.491488in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.490834in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.490167in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.483261in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.474211in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.473503in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.470997in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.469713in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.468820in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.470885in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.463756in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.465301in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.179978in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.128474in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.062234in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.972810in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.906872in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.879115in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.870584in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.759156in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.749033in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.746782in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.742612in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.733202in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.718785in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.707290in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.695584in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.684042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.227614in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.156486in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.103665in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.064171in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.018499in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.915469in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.888032in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.875428in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.861057in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.752036in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.747473in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.742621in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.729826in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.727170in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726308in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.726236in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.720518in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.716198in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.713800in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.713516in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.709330in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.708992in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.709690in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707319in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.697078in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.689299in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.675263in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.672537in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.674265in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.660913in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.665297in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.667483in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.650216in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.653025in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.647403in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.645611in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.640168in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.636107in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.638941in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.629211in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.630860in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.631521in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.627752in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.625786in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.620499in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.619156in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.617457in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.619072in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.608949in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.604842in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.606523in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.605216in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.603054in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.601914in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.593799in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.595023in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.596760in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.591226in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.589452in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.587440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.329102in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.245684in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.989285in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.955902in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.924560in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.887941in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.845829in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.833462in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.787530in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.786562in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.781893in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.749539in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.742586in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.731587in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.725597in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.725448in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.715744in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.713372in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.707235in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.701778in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.698506in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.691917in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.685327in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.673515in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.669203in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.667579in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.666168in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.651590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384911in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.252594in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.954809in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.939951in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.871765in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.869989in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.850860in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.839512in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.839388in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.822930in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.786229in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.786212in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.745775in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.747406in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.737043in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.737241in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.730737in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.719760in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.712667in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.719667in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.711578in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.703821in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.700354in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.690752in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.681116in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676913in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.667676in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.659959in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.653528in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.638769in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.638766in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.638847in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.632099in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.629626in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.626076in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.628200in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.620896in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.612958in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.603967in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.602768in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.600771in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.599011in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.597976in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.598258in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.596633in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.596963in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.589510in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.587310in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566651in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.714415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.675262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.200156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.161003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.467033in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406189in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.330846in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.090983in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.042389in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.969030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.253277in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.114538in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.073017in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.044150in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.971531in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.349923in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.319630in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.295785in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.259402in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.093780in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.999121in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.962640in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.893462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.083661in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.745912in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.615668in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.613867in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.587647in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.651334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.651334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.612181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.912360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.912360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=0.873207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.173385in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.173385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.173385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.134232in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.434411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.434411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.395258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.468885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.514849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.547462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.593426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.610901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.626038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.639390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.729911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.775875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.808487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.833783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.854451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.871926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.887064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.900416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.990936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.036900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.069513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.094809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.115477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.148089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.161441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.251962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.297926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.330538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.355834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.376502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.393977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.409115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.422467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.512987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.558951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.120156in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.877218in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.742679in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.626770in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.563565in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.491337in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.176035in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.064063in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.022068in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.869779in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.834665in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.788880in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.737441in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.737441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.188815in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.151913in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.908520in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.849785in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.755788in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.714604in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.703522in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.693843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.685185in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.668055in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.663909in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.662393in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604436in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559438in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.550954in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.545206in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.537196in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.537211in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.530660in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.525369in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.516971in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.514423in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.513814in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.515090in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.496886in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.494010in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.495178in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.487296in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.487885in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484996in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.170476in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.056672in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.047867in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.023100in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.964855in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.932625in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.927889in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.920974in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.926251in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.915221in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.894890in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.891759in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.882819in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.875167in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.865729in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.865116in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.857800in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.828397in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.823264in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.823899in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.818249in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.813386in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.811863in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.811730in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.807502in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.799250in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.799248in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.793744in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.797512in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.790866in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.788467in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.790526in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.784496in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.787812in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.777943in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.776951in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.774554in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.765577in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.764468in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.761060in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.751242in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.751899in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.744478in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739718in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.714415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.675262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.200156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.161003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.292148in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.111942in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.875905in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.811664in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.780403in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.726988in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.593667in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.571912in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.537522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.083661in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.745912in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.615668in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.613867in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.587647in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.714415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.675262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.200156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.161003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.504986in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.472583in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.386656in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.372791in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.278145in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.259215in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.213114in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.213114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.384421in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.340530in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.314468in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.285544in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.150836in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.109614in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.095142in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.080414in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.996349in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.996349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.270822in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.218886in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.115201in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.057822in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.964296in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.884467in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.856554in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.853525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.083661in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.745912in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.615668in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.613867in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.587647in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.147620in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.091561in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.965287in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.959295in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.959947in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.937888in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.935483in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.922679in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.913328in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.908801in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.899344in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.885537in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.874978in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.815014in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.812990in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.796652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.714415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.675262in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.200156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.161003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.371091in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.260152in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.234496in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.177730in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.140982in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.140982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.346261in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.008058in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.956128in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.924980in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.920455in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.880287in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.873720in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.865410in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.859850in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.824426in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.820667in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.817772in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.816053in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.804482in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.795954in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.790090in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.787616in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.786638in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.780064in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.776645in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.776645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.846934in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.648156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.521988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480033in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477348in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.209511in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.902645in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.898574in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.892417in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.883896in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.878382in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.872683in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.853077in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.845441in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.826481in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.823434in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.817588in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.800543in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.795237in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.786560in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.777270in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.766134in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.754686in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.753886in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.751680in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.747174in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.742594in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.741977in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.740508in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.738923in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.732004in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.730471in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.727298in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.725805in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.726690in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.723184in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.721512in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.723099in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.715673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.315585in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.083661in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.899063in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.887625in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.745912in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.690082in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.654427in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.621016in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.615668in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.613867in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.597211in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.587647in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.559646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.147620in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.091561in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.974110in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.965287in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.959295in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.959947in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.937888in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.928910in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.935483in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.922679in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.913328in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.908801in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.914178in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.899344in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.885537in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.874978in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.834753in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.825313in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.823400in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.825051in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.822422in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.815014in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.818402in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.812990in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.796652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_sbcfr_olo.sh_game_FHP2_poker_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.0001_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970287in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.970287in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970287in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970287in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491441in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491441in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491441in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012595in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012595in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012595in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496652in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.695177in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.695177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=0.656024in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.048913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.048913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.009760in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.402649in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.402649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.402649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.363496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.447926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.510216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.554412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.588692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.616701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.640383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.660897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.678991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.801662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.863952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.908147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.942428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.970437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.994119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.014632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.032727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.155398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.217688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.261883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.296164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.324173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.347854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.386463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.509134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.571423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449133in}{1.555648in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{0.480402in}{1.410266in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.369945in}}%
\pgfpathlineto{\pgfqpoint{0.501248in}{1.336713in}}%
\pgfpathlineto{\pgfqpoint{0.511671in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{0.532517in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{0.553364in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{0.563787in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{0.615902in}{1.191653in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{1.178186in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{1.132450in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{0.834787in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{0.886902in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{1.016986in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{1.008948in}}%
\pgfpathlineto{\pgfqpoint{0.980710in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{1.032825in}{0.975937in}}%
\pgfpathlineto{\pgfqpoint{1.241287in}{0.919639in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.881548in}}%
\pgfpathlineto{\pgfqpoint{1.439325in}{0.876926in}}%
\pgfpathlineto{\pgfqpoint{1.501864in}{0.866964in}}%
\pgfpathlineto{\pgfqpoint{1.585248in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{0.834698in}}%
\pgfpathlineto{\pgfqpoint{1.856248in}{0.809036in}}%
\pgfpathlineto{\pgfqpoint{1.908364in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{1.950056in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{1.991748in}{0.790895in}}%
\pgfpathlineto{\pgfqpoint{2.095979in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{2.158518in}{0.772648in}}%
\pgfpathlineto{\pgfqpoint{2.179364in}{0.770580in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{2.231479in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{2.398248in}{0.750241in}}%
\pgfpathlineto{\pgfqpoint{2.439941in}{0.746152in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.739881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449133in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{1.263641in}}%
\pgfpathlineto{\pgfqpoint{0.511671in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{0.595056in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.938923in}}%
\pgfpathlineto{\pgfqpoint{0.678441in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{0.803517in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{0.834787in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{0.866056in}{0.822635in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{0.949441in}{0.790144in}}%
\pgfpathlineto{\pgfqpoint{0.970287in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{0.980710in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{0.991133in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{1.011979in}{0.767955in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{0.766499in}}%
\pgfpathlineto{\pgfqpoint{1.084941in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{1.095364in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.737559in}}%
\pgfpathlineto{\pgfqpoint{1.147479in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.729732in}}%
\pgfpathlineto{\pgfqpoint{1.178748in}{0.726168in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{1.241287in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{0.708711in}}%
\pgfpathlineto{\pgfqpoint{1.282979in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{1.303825in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.355941in}{0.691837in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{0.675319in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{1.522710in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{1.543556in}{0.664440in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{1.574825in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{0.652910in}}%
\pgfpathlineto{\pgfqpoint{1.668633in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{0.645713in}}%
\pgfpathlineto{\pgfqpoint{1.699902in}{0.640514in}}%
\pgfpathlineto{\pgfqpoint{1.731171in}{0.639769in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{1.762441in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{1.793710in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.824979in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{1.877095in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{1.908364in}{0.619426in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{1.991748in}{0.609920in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{0.611859in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.609741in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{2.095979in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{2.106402in}{0.601499in}}%
\pgfpathlineto{\pgfqpoint{2.241902in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{0.586892in}}%
\pgfpathlineto{\pgfqpoint{2.283595in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{2.294018in}{0.587537in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{0.584396in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{2.387825in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{2.408672in}{0.576291in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{0.570706in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.569411in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.569411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449133in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.228556in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.044970in}}%
\pgfpathlineto{\pgfqpoint{0.501248in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{0.532517in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{0.553364in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{0.563787in}{0.890746in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{0.595056in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.802537in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{0.800550in}}%
\pgfpathlineto{\pgfqpoint{0.657594in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{0.678441in}{0.766457in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{0.766318in}}%
\pgfpathlineto{\pgfqpoint{0.699287in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{0.709710in}{0.747907in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{0.761825in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{0.782671in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{0.793094in}{0.706832in}}%
\pgfpathlineto{\pgfqpoint{0.803517in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{0.813941in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{0.834787in}{0.699054in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{0.886902in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{0.918171in}{0.661597in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{0.666925in}}%
\pgfpathlineto{\pgfqpoint{0.939017in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{0.949441in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{0.959864in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{0.970287in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{0.980710in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{0.991133in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{1.001556in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{1.011979in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{1.032825in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{1.043248in}{0.631154in}}%
\pgfpathlineto{\pgfqpoint{1.053671in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.074517in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{1.084941in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{1.095364in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{1.105787in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{1.116210in}{0.614665in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{1.168325in}{0.609176in}}%
\pgfpathlineto{\pgfqpoint{1.178748in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{1.241287in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{0.590676in}}%
\pgfpathlineto{\pgfqpoint{1.272556in}{0.584564in}}%
\pgfpathlineto{\pgfqpoint{1.282979in}{0.586898in}}%
\pgfpathlineto{\pgfqpoint{1.293402in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{0.581393in}}%
\pgfpathlineto{\pgfqpoint{1.335094in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.355941in}{0.574231in}}%
\pgfpathlineto{\pgfqpoint{1.376787in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{0.567854in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{1.408056in}{0.567640in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.561051in}}%
\pgfpathlineto{\pgfqpoint{1.428902in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{1.439325in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{0.558986in}}%
\pgfpathlineto{\pgfqpoint{1.460171in}{0.552562in}}%
\pgfpathlineto{\pgfqpoint{1.470594in}{0.558806in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{0.553077in}}%
\pgfpathlineto{\pgfqpoint{1.501864in}{0.558404in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.552503in}}%
\pgfpathlineto{\pgfqpoint{1.522710in}{0.554282in}}%
\pgfpathlineto{\pgfqpoint{1.543556in}{0.548749in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{0.541893in}}%
\pgfpathlineto{\pgfqpoint{1.574825in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{1.585248in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{0.546144in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{0.539038in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{0.541981in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{0.534432in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{0.529045in}}%
\pgfpathlineto{\pgfqpoint{1.658210in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{1.668633in}{0.530532in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{1.689479in}{0.532284in}}%
\pgfpathlineto{\pgfqpoint{1.699902in}{0.527280in}}%
\pgfpathlineto{\pgfqpoint{1.710325in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{1.720748in}{0.530070in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{1.762441in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{1.772864in}{0.522236in}}%
\pgfpathlineto{\pgfqpoint{1.804133in}{0.519928in}}%
\pgfpathlineto{\pgfqpoint{1.814556in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{1.824979in}{0.519388in}}%
\pgfpathlineto{\pgfqpoint{1.835402in}{0.522200in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{1.856248in}{0.513831in}}%
\pgfpathlineto{\pgfqpoint{1.866671in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.877095in}{0.513019in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{1.939633in}{0.502962in}}%
\pgfpathlineto{\pgfqpoint{1.950056in}{0.508426in}}%
\pgfpathlineto{\pgfqpoint{1.960479in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{1.970902in}{0.500176in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.504040in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{0.501621in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.501784in}}%
\pgfpathlineto{\pgfqpoint{2.023018in}{0.499387in}}%
\pgfpathlineto{\pgfqpoint{2.033441in}{0.502580in}}%
\pgfpathlineto{\pgfqpoint{2.043864in}{0.497418in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{0.498751in}}%
\pgfpathlineto{\pgfqpoint{2.064710in}{0.496260in}}%
\pgfpathlineto{\pgfqpoint{2.075133in}{0.496575in}}%
\pgfpathlineto{\pgfqpoint{2.085556in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{2.095979in}{0.495127in}}%
\pgfpathlineto{\pgfqpoint{2.116825in}{0.488284in}}%
\pgfpathlineto{\pgfqpoint{2.127248in}{0.487961in}}%
\pgfpathlineto{\pgfqpoint{2.137671in}{0.492896in}}%
\pgfpathlineto{\pgfqpoint{2.168941in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{2.179364in}{0.489521in}}%
\pgfpathlineto{\pgfqpoint{2.189787in}{0.490140in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{0.481785in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.485014in}}%
\pgfpathlineto{\pgfqpoint{2.231479in}{0.488146in}}%
\pgfpathlineto{\pgfqpoint{2.262748in}{0.481138in}}%
\pgfpathlineto{\pgfqpoint{2.273171in}{0.484328in}}%
\pgfpathlineto{\pgfqpoint{2.283595in}{0.476834in}}%
\pgfpathlineto{\pgfqpoint{2.325287in}{0.477724in}}%
\pgfpathlineto{\pgfqpoint{2.335710in}{0.473498in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{0.476540in}}%
\pgfpathlineto{\pgfqpoint{2.377402in}{0.471998in}}%
\pgfpathlineto{\pgfqpoint{2.408672in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{0.469690in}}%
\pgfpathlineto{\pgfqpoint{2.439941in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{0.469315in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{0.465193in}}%
\pgfpathlineto{\pgfqpoint{2.512902in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449133in}{1.275384in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.164920in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{0.480402in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.008352in}}%
\pgfpathlineto{\pgfqpoint{0.511671in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{0.522094in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{0.532517in}{0.905066in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{0.563787in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{0.584633in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{0.595056in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{0.615902in}{0.802262in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{0.678441in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{0.750114in}}%
\pgfpathlineto{\pgfqpoint{0.699287in}{0.746398in}}%
\pgfpathlineto{\pgfqpoint{0.720133in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{0.782671in}{0.712924in}}%
\pgfpathlineto{\pgfqpoint{0.793094in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{0.803517in}{0.706605in}}%
\pgfpathlineto{\pgfqpoint{0.813941in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{0.703498in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.690937in}}%
\pgfpathlineto{\pgfqpoint{0.855633in}{0.689719in}}%
\pgfpathlineto{\pgfqpoint{0.866056in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{0.876479in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{0.886902in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{0.674735in}}%
\pgfpathlineto{\pgfqpoint{0.928594in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{0.939017in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{0.949441in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{0.959864in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{0.980710in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{1.001556in}{0.653672in}}%
\pgfpathlineto{\pgfqpoint{1.022402in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.032825in}{0.652497in}}%
\pgfpathlineto{\pgfqpoint{1.043248in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.644900in}}%
\pgfpathlineto{\pgfqpoint{1.084941in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{1.095364in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{1.137056in}{0.630610in}}%
\pgfpathlineto{\pgfqpoint{1.147479in}{0.631165in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.626935in}}%
\pgfpathlineto{\pgfqpoint{1.168325in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{1.178748in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{1.189171in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{1.220441in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{1.272556in}{0.613530in}}%
\pgfpathlineto{\pgfqpoint{1.293402in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{1.303825in}{0.606682in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{0.607357in}}%
\pgfpathlineto{\pgfqpoint{1.335094in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{0.600454in}}%
\pgfpathlineto{\pgfqpoint{1.376787in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{0.595620in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.598046in}}%
\pgfpathlineto{\pgfqpoint{1.428902in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{1.439325in}{0.590684in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{1.460171in}{0.590137in}}%
\pgfpathlineto{\pgfqpoint{1.481018in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{1.491441in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{1.512287in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.585248in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{0.571440in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{1.668633in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{1.689479in}{0.567680in}}%
\pgfpathlineto{\pgfqpoint{1.699902in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{1.720748in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{1.752018in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{1.772864in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{1.783287in}{0.561750in}}%
\pgfpathlineto{\pgfqpoint{1.793710in}{0.559670in}}%
\pgfpathlineto{\pgfqpoint{1.814556in}{0.561519in}}%
\pgfpathlineto{\pgfqpoint{1.824979in}{0.555963in}}%
\pgfpathlineto{\pgfqpoint{1.845825in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{1.866671in}{0.552369in}}%
\pgfpathlineto{\pgfqpoint{1.877095in}{0.553396in}}%
\pgfpathlineto{\pgfqpoint{1.887518in}{0.550663in}}%
\pgfpathlineto{\pgfqpoint{1.908364in}{0.548419in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{0.550606in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{1.970902in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{1.991748in}{0.544220in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.541555in}}%
\pgfpathlineto{\pgfqpoint{2.023018in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{2.075133in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{2.085556in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{2.095979in}{0.538900in}}%
\pgfpathlineto{\pgfqpoint{2.127248in}{0.533974in}}%
\pgfpathlineto{\pgfqpoint{2.148095in}{0.534127in}}%
\pgfpathlineto{\pgfqpoint{2.158518in}{0.531945in}}%
\pgfpathlineto{\pgfqpoint{2.168941in}{0.532613in}}%
\pgfpathlineto{\pgfqpoint{2.189787in}{0.530164in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{0.530783in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{0.529303in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{2.231479in}{0.527998in}}%
\pgfpathlineto{\pgfqpoint{2.241902in}{0.527815in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{2.314864in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.335710in}{0.523021in}}%
\pgfpathlineto{\pgfqpoint{2.346133in}{0.525467in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{0.521479in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{2.377402in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{2.398248in}{0.520208in}}%
\pgfpathlineto{\pgfqpoint{2.408672in}{0.518343in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{2.439941in}{0.520457in}}%
\pgfpathlineto{\pgfqpoint{2.450364in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{2.460787in}{0.520330in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{0.517839in}}%
\pgfpathlineto{\pgfqpoint{2.481633in}{0.519817in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{0.515626in}}%
\pgfpathlineto{\pgfqpoint{2.512902in}{0.516298in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.514327in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.514327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.074193in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449133in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.189670in}}%
\pgfpathlineto{\pgfqpoint{0.469979in}{1.109858in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{0.511671in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{0.532517in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{0.563787in}{0.860742in}}%
\pgfpathlineto{\pgfqpoint{0.574210in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.782206in}}%
\pgfpathlineto{\pgfqpoint{0.678441in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{0.751402in}{0.738360in}}%
\pgfpathlineto{\pgfqpoint{0.761825in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{0.855633in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{0.866056in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{0.897325in}{0.692616in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{0.691683in}}%
\pgfpathlineto{\pgfqpoint{0.918171in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{0.939017in}{0.684387in}}%
\pgfpathlineto{\pgfqpoint{0.949441in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{0.959864in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{0.970287in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{0.991133in}{0.672062in}}%
\pgfpathlineto{\pgfqpoint{1.074517in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{1.084941in}{0.657278in}}%
\pgfpathlineto{\pgfqpoint{1.105787in}{0.654724in}}%
\pgfpathlineto{\pgfqpoint{1.116210in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{1.147479in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{0.646722in}}%
\pgfpathlineto{\pgfqpoint{1.178748in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{1.189171in}{0.641907in}}%
\pgfpathlineto{\pgfqpoint{1.251710in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{1.355941in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{1.387210in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{1.418479in}{0.614006in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{1.543556in}{0.603425in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{0.600396in}}%
\pgfpathlineto{\pgfqpoint{1.626941in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.668633in}{0.590568in}}%
\pgfpathlineto{\pgfqpoint{1.689479in}{0.589826in}}%
\pgfpathlineto{\pgfqpoint{1.731171in}{0.585831in}}%
\pgfpathlineto{\pgfqpoint{1.793710in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{1.814556in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.866671in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{0.566205in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.566581in}}%
\pgfpathlineto{\pgfqpoint{2.023018in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{2.043864in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{2.189787in}{0.555342in}}%
\pgfpathlineto{\pgfqpoint{2.231479in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{2.387825in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{2.419095in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{2.492056in}{0.540493in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.540145in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.540145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.747165in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.747165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.747165in}}{\pgfqpoint{2.478193in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.557581in}}{\pgfqpoint{1.822020in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.769387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.747165in}}{\pgfqpoint{1.844242in}{0.747165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.473720in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.473720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.434831in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.318303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.279414in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.162886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.123998in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.007470in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.007470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.968581in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.852053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.813165in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotFHP2_poker_sbcfr_olo.sh_game_FHP2_poker_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.0001_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.641168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.641168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.602016in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.923555in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.923555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.923555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=0.884402in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.205941in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.205941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.205941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.166789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.488328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.449175in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.443789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.493515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.528796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.556162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.578521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.597426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.613802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.628247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.726175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.775901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.811182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.838548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.860908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.879813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.896189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.910634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.008562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.058288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.093569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.120935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.143294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.162199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.178575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.193020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.290948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.340674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.375955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.403321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.425681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.444586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.460962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.475407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.573335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.472689in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.340036in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.119496in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.926514in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.837609in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.825469in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.780726in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.742735in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.718445in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.660458in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.658234in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.658234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.450426in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.222634in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.008394in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.966749in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.754171in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.709616in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.692359in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.677790in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.643921in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.612877in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.607963in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.584818in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.571420in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.566120in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.564921in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.557849in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.541752in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.532574in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.532541in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.526355in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.524260in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.521438in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.520407in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.517690in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.517706in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.511912in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.503917in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.501763in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.499585in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.492394in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.493775in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.489393in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.488299in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.483470in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.478471in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.474841in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.476262in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.474498in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.474082in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.470970in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.472233in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.463706in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.464344in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.159686in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.061044in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.062104in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.041432in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.038448in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.033444in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.025314in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.022549in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.034044in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{1.025411in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{1.131027in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{1.116890in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.108952in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{1.100909in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.085650in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.085650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.512080in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.492171in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.494411in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.494676in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.484901in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.477711in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.486977in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.491044in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.492756in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.487061in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.475247in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.465994in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{1.467728in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.490189in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.483249in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.483249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.540251in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.536159in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.539675in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.541053in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.535131in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.541575in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{1.543850in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{1.534402in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.536695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.604542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.604542in}}{\pgfqpoint{2.478193in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414958in}}{\pgfqpoint{2.455971in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414958in}}{\pgfqpoint{1.822020in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.626765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.604542in}}{\pgfqpoint{1.844242in}{0.604542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.175681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.136792in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020264in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.864848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.825959in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.670542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.680627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.680627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.641474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.026891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.026891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.987738in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.334002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.438599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.499573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.542835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.576391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.626990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.647071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.664783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.784863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.845837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.889099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.922655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.950073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.973254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.993335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.011047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.131127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.192101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.235363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.268919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.296337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.319518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.339598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.357311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.477391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.538365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.581626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.782253in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.772513in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.752386in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.727042in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.719043in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.736563in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.718758in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.706368in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.695737in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.669968in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.681702in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.688681in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.677059in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.660537in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.647926in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.656299in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.655577in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.628228in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.640034in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.634937in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.626376in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.610891in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.617235in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.600848in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.597678in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.605979in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.593021in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.588890in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.594654in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.579575in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.575157in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.576001in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.577945in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564790in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576039in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.561163in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.560693in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.557930in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.553186in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.557088in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557649in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.552156in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.544972in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.544838in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.544643in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.545906in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.552204in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.536237in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.549682in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.541538in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.541674in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.526092in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.531475in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.526123in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.515864in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.528274in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.526388in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.523400in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.517089in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.528948in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.510261in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.507751in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.514613in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.504035in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.499625in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.508038in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.493600in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.508520in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.507562in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.500779in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.503949in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.496339in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.492797in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.499524in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.490982in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.483173in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489345in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.484603in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.493812in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.480961in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497668in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.486337in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.488497in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.471636in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.483830in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.483003in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.474870in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.481216in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.470978in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.478423in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.474837in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.465968in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.470284in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.471723in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.477603in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.469743in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.349599in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.211309in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.187431in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.119820in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.062097in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.054331in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.042196in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.008869in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.003967in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.995762in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.986012in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.974545in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.973002in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.961558in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.936038in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.931192in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.925152in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.915343in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.901505in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.903267in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.884448in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.879858in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.866274in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.867938in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.860911in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.858108in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.848253in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.839740in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.841293in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.824258in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.828955in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.823255in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.821501in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.816098in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.815882in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.794526in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.795761in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.798210in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.796264in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.790210in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.787099in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.787099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.107239in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.059555in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.900898in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.868815in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.840406in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.839300in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.820245in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.764351in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.759737in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.736302in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.730379in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.714916in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.713066in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.685360in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.685720in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.686359in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.662513in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.664475in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.652612in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.636268in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.633382in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.601141in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605094in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.612543in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.601209in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.595065in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.581908in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.569982in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.564091in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.563563in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.560711in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568213in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.553087in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.548895in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.550001in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.557706in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.546091in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.543103in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.544520in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.543255in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.539920in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.532928in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.528080in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.534257in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.533980in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.535745in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.518851in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.527770in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.524502in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.519172in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.516524in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.532854in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.518974in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.521491in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.515601in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.499478in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.515909in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.506359in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.509929in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.511644in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.500303in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502713in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.496500in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.497828in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.501286in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.501533in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.488235in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490227in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492721in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.485432in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.480341in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.490779in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.480927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.475100in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490281in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482905in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.477489in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.487291in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.484219in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.491983in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.483156in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.482205in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.477722in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.474546in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.483659in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.486855in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.481628in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.472412in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475980in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479598in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.358871in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.272836in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.187506in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.198615in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.153411in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.105304in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.083343in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.067386in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.062994in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.037845in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.045651in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.005674in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.995845in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.000761in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.979586in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.962168in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.954420in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.943926in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.943818in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.937026in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.902611in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.908607in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.901679in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.896969in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.891473in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.878132in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.887462in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.888091in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.882854in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.873659in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.875959in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.860735in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.853733in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.844247in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.846738in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.844158in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.829708in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.821864in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.816287in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.822840in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.825721in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.821969in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.823736in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.809993in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.797007in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.800660in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.793793in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.800391in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.788618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.638967in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.638967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.638967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.599814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.004446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.004446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.965294in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.369926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.369926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.330773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.447866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.493528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.528947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.557886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.582354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.622244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.748987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.813345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.894426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.923365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.947833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.969028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.987723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.114467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.178824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.224487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.259905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.288845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.334507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.353202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.479946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.544304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.589966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.349199in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.256076in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.161875in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.147313in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.135428in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.111128in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.056319in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.036302in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.016052in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.015297in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.988785in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.957573in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.953247in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.958724in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.966466in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.950884in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.933640in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.940488in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.934342in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.936537in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.920191in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.916919in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.903553in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.881709in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.893236in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.881926in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.868267in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.861139in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.859347in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.846106in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.851851in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.853408in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.843799in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.840312in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.835769in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.840313in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.830847in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.828097in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.821416in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.823537in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.812979in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.822213in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.818251in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.814213in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.812220in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.806052in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.808121in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.800249in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.798293in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.791668in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.775179in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.787865in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.780059in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.776990in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.777881in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.768764in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.763842in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.776180in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.766191in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.775922in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.763938in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.767416in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.758908in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.757806in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.744750in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.752202in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.746120in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.746522in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.750568in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.745607in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.741906in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.750277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.440152in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370765in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.331012in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.274775in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.184642in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.182152in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.139720in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.135023in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.118875in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.100196in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.073678in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.086615in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.074214in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.035661in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.055100in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.043523in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.035455in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.007498in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.971658in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.971968in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.955690in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.936844in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.926263in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.916573in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.927833in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.907665in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.909454in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.924165in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.902492in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.899985in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.900107in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.884380in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.884587in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.888805in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.860841in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.868173in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.878764in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.877192in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.850577in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.852930in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.863403in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.831493in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.841851in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.832939in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.848885in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.838193in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.828319in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.825637in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.839932in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.836813in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.827263in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.812429in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.813169in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.811164in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.814637in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.817920in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.820802in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.810505in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.818575in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.800654in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.801499in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.802707in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.806249in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.795636in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.781753in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.797777in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.506267in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.145175in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.075005in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.980977in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.946307in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.892737in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.834207in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.755968in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.710774in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.670505in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.655060in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.647317in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.639385in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.631269in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.619957in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545764in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.544608in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.539817in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.540341in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.528855in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.527483in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.527933in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.523997in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.517558in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.514825in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.510401in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.508510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.502611in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.492623in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492729in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.488508in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489175in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486351in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.469780in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.468003in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.258714in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.098847in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.053221in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.939928in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.853442in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.777173in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.769027in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.753768in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.705019in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.617132in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.601276in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.588522in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.603264in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.597801in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.600825in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.594773in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.608271in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.599658in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.586224in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.615221in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.579204in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.590823in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.574220in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.568137in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.588915in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.561903in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.558435in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.551591in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.567857in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.591622in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.578214in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.571456in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.549089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.502159in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.502159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.502159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.463006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.802590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.802590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.763437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.103020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.103020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.063867in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.403450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.403450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.403450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.364297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.411721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.435509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.455622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.473045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.592598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.645501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.683036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.712151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.735939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.756052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.773475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.788843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.893028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.945931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.983467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.012581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.036370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.056483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.073905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.089273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.193458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.246361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.283897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.336800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.356913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.374335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.389703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.412436in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.376502in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.332172in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.317863in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.306788in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.245057in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.242264in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.244802in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.237592in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.216641in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.212471in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.211412in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.215048in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.218908in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.217991in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.191960in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.194746in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.190162in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{1.172295in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{1.148180in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{1.135012in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{1.124594in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.088732in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.084498in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.084498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.342897in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.334430in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.319230in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.319079in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.315083in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.304038in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.290559in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.273508in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.247920in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.226470in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.218711in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.205563in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{1.207328in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{1.178699in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{1.167772in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.157109in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.152129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.524528in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.372663in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.073902in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.056642in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.993180in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.921008in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.914780in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.887936in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.875467in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.865312in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.800263in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.777807in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.743377in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.727189in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.722586in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.702079in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.708563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694033in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.690644in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.658658in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.662187in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.659187in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.639233in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.636092in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.639794in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.614268in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.613795in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.608640in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.607246in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.599483in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566587in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.565744in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.573015in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.583293in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.567319in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.559329in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.562957in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.561698in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.550934in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.557764in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.543749in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.551026in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.546812in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.544893in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.549869in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.541481in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.533436in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534063in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.537893in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.525602in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.515948in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.538446in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.534515in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.551280in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.527926in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.528712in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.517502in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.549728in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.519634in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.512249in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.501556in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.503562in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.488141in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.502928in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.518194in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495071in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.513299in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.504894in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.505290in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489383in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.492041in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.470751in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.487215in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.468733in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.476933in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.490958in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.474957in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.488260in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.478520in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.479292in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.466306in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.484701in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.486483in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.464673in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.489332in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.467759in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.471501in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462183in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.372849in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.194977in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.121390in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.002116in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.956874in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.938937in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.930541in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.888630in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.866560in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858563in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.818182in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.815640in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.804716in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.796035in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.790677in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.770489in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750130in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.724543in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.715655in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.691870in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.693671in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.687400in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.683534in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.653943in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.638366in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.625764in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.638141in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.613174in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.619141in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.593910in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.602955in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.597829in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596501in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.582381in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.573163in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.558065in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.580642in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.572509in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.578234in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.576531in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.554935in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.534000in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.563739in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.539693in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.525693in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.532681in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539070in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.539347in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.530107in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.530446in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.525085in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529475in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.521269in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.515805in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.517330in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533318in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.510671in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.509167in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.519955in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.518582in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.503023in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.504921in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.497751in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.504427in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.508384in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486849in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.493074in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.498380in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.491052in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.497816in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.494810in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.485991in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.493619in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.489836in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.498401in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.475205in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.501077in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.501077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.555565in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.555565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.555565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.516412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.939214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.939214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.900061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.322864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.322864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.283711in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.440075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.470452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.496136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.518385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.538010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.738612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.786545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.823724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.854102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.879786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.902035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.921659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.054704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.122262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.170194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.207374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.237752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.263436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.285684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.305309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.438354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.553844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.221556in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.890194in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.889676in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.872412in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.882669in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.857940in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.824878in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.818827in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.793855in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.801006in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.792118in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.775395in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.789671in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.779495in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.761623in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.762519in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.740241in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.737889in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.739679in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.735774in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.738528in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.728051in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.719690in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.716445in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.721755in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.714752in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.706818in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.700224in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.697314in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.690316in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.684284in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.687627in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.680456in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.676662in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.687009in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.674790in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.673521in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.667096in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.676319in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.669018in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.661057in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.676070in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.666389in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.666649in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.671828in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.665350in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.670353in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.661688in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.653381in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.662018in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.650157in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.652702in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.646418in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.639963in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.649190in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.660895in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.641084in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.639363in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.653871in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.641455in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.638792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.396986in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.203319in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.105139in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.095598in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.041181in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.008749in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.971779in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.927108in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.888700in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.893704in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.856583in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.857728in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.856328in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.857568in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.853507in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.804912in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.802549in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.794156in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.784712in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.777720in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.790110in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.802532in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.787672in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.785965in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.763520in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.763728in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.763203in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.772053in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.774087in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.751588in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.752995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.555067in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.548816in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.548102in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.533909in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.488007in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.236074in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.190365in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.152326in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.108549in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.016064in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.960208in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.958688in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.944278in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.933629in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.933294in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.922512in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.877813in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.877888in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.874954in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.878175in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.846283in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.838672in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.822034in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.796936in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.794140in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.787527in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.776903in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.767326in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.778801in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.778384in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.773344in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.747646in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.745469in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.741946in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.741386in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.718722in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.723642in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.723642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.362984in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.317741in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.126076in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.073238in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.996085in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.928459in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.749356in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.733062in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.712251in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.682800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.280897in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.964864in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.928524in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.780703in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.734704in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.715094in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.707933in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.700642in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.676073in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.609437in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555608in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.538366in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.532644in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.525468in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.516189in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.502612in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.501604in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.518087in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.512352in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.515526in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.508466in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.513589in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.523343in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.510225in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.504933in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.512812in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.494530in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.494399in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.530638in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.493504in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.492831in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.505027in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.490764in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.497902in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.493793in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.487599in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.481213in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.479271in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.503024in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.488877in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477404in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.473987in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.473330in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.474669in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.471028in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.481376in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.463845in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.480919in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.515328in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.490076in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.491791in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.479027in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.449367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.057987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.401450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.362298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.421009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.067650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.188747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.387526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.855894in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.765943in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.729073in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.717285in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.684461in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.324282in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.288121in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.225383in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.198848in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.175822in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.169712in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.128093in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.068434in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.985554in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.961270in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.133759in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.112567in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.993350in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.986257in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.978651in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.951791in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.948045in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.941457in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.933411in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.927396in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.908000in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.898334in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.891560in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.889385in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.877534in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.880556in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.869883in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.864903in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.855268in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.854506in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.852443in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.845722in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.859431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.398478in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.169034in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.096275in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.056165in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.050952in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.043422in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.984635in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.964894in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.956388in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.942465in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.932289in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.929647in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.914280in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.912715in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.883487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.585425in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.576817in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.490481in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.449367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.057987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.401450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.362298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.421009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.067650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.188747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.387526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.171096in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.949247in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.885034in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.874314in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.831667in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.688049in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.605505in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.551942in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.523296in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.513936in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.514337in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.513905in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.510523in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.504340in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.495754in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484274in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.261858in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.030301in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.007912in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.981383in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.960764in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.937936in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.873422in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.828397in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.809706in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.797079in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.776982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.585425in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.576817in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.490481in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.228331in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.934923in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.750029in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.751528in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.763103in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.744314in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.752744in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.727602in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740884in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.449367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.057987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.401450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.362298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.421009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.067650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.188747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.387526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.855894in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.765943in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.729073in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.717285in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.684461in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.171096in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.949247in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.896165in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898411in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.885034in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.874314in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.831667in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.688049in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.649663in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.605505in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.551942in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.523296in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.513936in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.514337in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.513905in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.510523in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.504340in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.495754in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484274in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.484274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.585425in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.576817in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.490481in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.449367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.057987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.401450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.362298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.421009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.067650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.188747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.387526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.509535in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.439139in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.418901in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.391355in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.359205in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.351941in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.301507in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.255829in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.251163in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{1.208062in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.189625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.470051in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.373661in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.317992in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.278481in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.185195in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.126304in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.088124in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.068077in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.060623in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.023434in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.021058in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.010865in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.996432in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.974785in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.960418in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.928511in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.899468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.855894in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.765943in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.729073in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.717285in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.684461in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.465771in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.380748in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.310536in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.238230in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.206265in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.178810in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.161497in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.081302in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.076993in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.070842in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.069783in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.055919in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.028632in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.017295in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.007214in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.007728in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.005386in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.998250in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.990703in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.984546in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.979716in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.971956in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.974211in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.967922in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.963102in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.954233in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.943781in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.943717in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.934955in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.933364in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.930773in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.929601in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.921617in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.918177in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.916636in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.911887in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.908689in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.916833in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.914751in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.918130in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.908098in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.900440in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.904190in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.900783in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.904419in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.894014in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.896166in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.892003in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.894456in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.886402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.886402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.585425in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.576817in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.490481in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.228331in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.934923in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.750029in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.751528in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.763103in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.744314in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.752744in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.727602in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740884in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.488520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.449367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792830in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.097140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.057987in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.401450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.401450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.362298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.421009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.701224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.067650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.188747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.242333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.371960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.387526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.584663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.464466in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.429601in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.337812in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.329252in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.314758in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.299925in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.300566in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.288054in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.273018in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.238845in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.245645in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.206995in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.207544in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.213013in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.207821in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.185988in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.185570in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.188286in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.168743in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{1.159036in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.135455in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{1.118993in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.078379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.449214in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.384192in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.353695in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.336021in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.306656in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.267539in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.248541in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.240884in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.221150in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.216096in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.207501in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.206200in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.199594in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.188167in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.153048in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.150561in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.145176in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.126577in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.106804in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.065517in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.053647in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.052542in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.040597in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.026387in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.024262in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.016135in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.994945in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.995126in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.997605in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.989349in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.992167in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.991119in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.978438in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.977830in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.976326in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.980278in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.963918in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.959851in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.967464in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.961158in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.955322in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.937719in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.942108in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.938746in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.930734in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.930597in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.925490in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.909546in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.924062in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.906245in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.916807in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.909171in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.905175in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.899622in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.904053in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.896806in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.906863in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.894890in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.891779in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.887113in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.882049in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.885753in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.882645in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.885901in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.891490in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.851754in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.872018in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.855894in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829567in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.765943in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.735634in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.741652in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.741876in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.729073in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.719931in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.727226in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.729484in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.717285in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.687428in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.684461in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.677750in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.665801in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.656285in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.643423in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.639110in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.641152in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.640734in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.638269in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.620556in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.628650in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.605713in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.607489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.215380in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.192299in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.176539in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.152187in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.098701in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.075055in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.044153in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.052289in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.024238in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.015704in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.007867in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.996349in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.996653in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.987360in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.990568in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.981842in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.987514in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.976224in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.967199in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.978523in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.966900in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.953493in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.951650in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.954304in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.945471in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.939429in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.937450in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.938870in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.935772in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.940171in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.941271in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.908336in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.912388in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.900195in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.905265in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.899715in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.902690in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.897092in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.888615in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.890876in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.881297in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.888206in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.877677in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.876507in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.880735in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.880687in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.877007in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.873203in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.879566in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.859775in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.858478in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.860664in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.859752in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.860359in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.859560in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.852544in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.858918in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.858582in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.861747in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.858846in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.858846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.976565in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.806049in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786191in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.780669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.585425in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.576817in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.558303in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.563561in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559778in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.544775in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.553967in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519436in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.526188in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508196in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.528135in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.507877in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.502342in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.506545in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498179in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.490481in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484055in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.490817in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485713in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.479317in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481907in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.228331in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.934923in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.919369in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.809280in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.750029in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.751528in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.763103in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.767272in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.752669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.744314in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.752744in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.738920in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.732314in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.727602in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.720078in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740884in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_sbcfr_olo.sh_game_battleship_3_2_3_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.552103in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.552103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.512950in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.921678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.921678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.882525in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.291252in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.291252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.291252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.252100in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.440850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.470114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.494855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.516288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.535192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.663356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.728435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.774609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.810425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.839688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.864430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.885862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.904767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.098010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.144184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.179999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.209263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.234005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.255437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.274342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.402505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.467584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.513758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.549574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.578837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.603579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.440651in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.235326in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.151312in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.011215in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.912937in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.846945in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.676842in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.620203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.911380in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.881561in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.856436in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.768982in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.727440in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.724671in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.691858in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.573986in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.535536in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.530024in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.514172in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.501093in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.500122in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.510476in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.513534in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.506732in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.511667in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.508427in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.503329in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.510919in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.512353in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.498769in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.498210in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.493308in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.493182in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.528091in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.491199in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.491671in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.503420in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.489680in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.496556in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.492598in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.486631in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.511341in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.480480in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.478609in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.501490in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.476810in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.473518in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.480636in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.468983in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.480197in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.504228in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.490669in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.483835in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.502323in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.544670in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.540755in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.550146in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.547875in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.529924in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.525624in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.527498in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.518912in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.516307in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.516616in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.507675in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.497189in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.492083in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.483649in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.482423in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.479703in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.475335in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.460945in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.450929in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.450447in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.443524in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.439579in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{1.435417in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{1.434177in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.429430in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{1.422520in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{1.392742in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{1.391058in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.391918in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.390615in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.381985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.539540in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.538386in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.524879in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.523859in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.519340in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.516542in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.509136in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.507458in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.506371in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.501543in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.500382in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.488374in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.486960in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.481683in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.483399in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.481291in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.478225in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.474714in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.472263in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.471792in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.468144in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.464501in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.463423in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.459208in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.458198in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.456404in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.452644in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.447353in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.442263in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.440011in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.432955in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.431951in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.430533in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{1.402015in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{1.400878in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{1.386187in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.384253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.532104in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.529111in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.515258in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.512878in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.506515in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.498741in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.489195in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.485896in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.480871in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.474848in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.467012in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.459120in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.459082in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.449585in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.442935in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.442980in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.439419in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.434431in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.416659in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.413712in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{1.409813in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.401249in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{1.397194in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.394077in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{1.384455in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{1.381432in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{1.373101in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{1.369231in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.369532in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.359383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.605070in}}{\pgfqpoint{1.856992in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.414431in}}{\pgfqpoint{1.834770in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.414431in}}{\pgfqpoint{1.200819in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.605070in}}{\pgfqpoint{1.223041in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotbattleship_3_2_3_sbcfr_olo.sh_game_battleship_3_2_3_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.487553in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.487553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.448401in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.781091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.781091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.741938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.074629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.074629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.035476in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.368167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.368167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.329014in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.422432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.442084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.459107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.575917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.627606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.664281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.692727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.715970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.735622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.752644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.767660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.869455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.921144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.986265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.009508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.046182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.061197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.162993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.214682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.251356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.279803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.303046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.322697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.339720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.354735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.456530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.508220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.544894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.573341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.596583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.503967in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.304086in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.270163in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.261373in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.173837in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.157727in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.022651in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.013893in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.998582in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.934380in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.927219in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.922370in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.912251in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.875563in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.865030in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.860550in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.852037in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.850995in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.837629in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.841068in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.831793in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.828860in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.797493in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.789670in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.760648in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.759742in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.741943in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.751265in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.739886in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.719724in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.720287in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.726122in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.707260in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.710304in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.698857in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.700662in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.715042in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.702800in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.683596in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.692918in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.685110in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.689396in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.675300in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.682789in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.677279in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.671182in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.667546in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.678193in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.686600in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.672957in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.666622in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.662436in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.653490in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.660784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.118648in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.023593in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.976040in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.958322in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.843594in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.818950in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.776431in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.769452in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.731243in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.718272in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.704835in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.696151in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.674734in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.685504in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.668618in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.672912in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.650168in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.637285in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.642234in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.620636in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.624697in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.596021in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.588915in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.607343in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.590444in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.574391in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.579731in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.565935in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.570276in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.569879in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.559938in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.571811in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.563128in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.563974in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.542177in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.545367in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.556289in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.561883in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.541817in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.550683in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.557383in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.560219in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.550984in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.539118in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.518664in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.539234in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.547720in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.524226in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.530685in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.517375in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.521757in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.506533in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.522444in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.515191in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.509953in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.525766in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.514242in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.507823in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.506225in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.500887in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.510716in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.517997in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.495870in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.510013in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.494400in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.496871in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.503599in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.488397in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.489445in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.496384in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.490252in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.489770in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.493635in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.484845in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.509581in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.493000in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.495140in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.478676in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.483861in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.476701in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.483310in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.480373in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.475513in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.481174in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.483882in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.486496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.327736in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.114000in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{0.982124in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.845968in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.733948in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.709864in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.692293in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.568040in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.592027in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.593237in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.642254in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.625920in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.625019in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.617889in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.601525in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.578048in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.577819in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.568999in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.561346in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.557717in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.549457in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.555946in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.539453in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.545631in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.543789in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.534971in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.536152in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.528857in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.517269in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.518525in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.515288in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.507234in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.494710in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.497312in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.494005in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.491973in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.483043in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.472462in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.472085in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.477974in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.469635in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.466800in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.469982in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.659049in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.730399in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{1.156572in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{1.229761in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.241849in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.277296in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{1.302072in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{1.328346in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.331378in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{1.371306in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{1.383153in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.381516in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.381516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.498058in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.523618in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.546532in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.533143in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.525882in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.523069in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.520132in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.518196in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.518754in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.515909in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.512883in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.509171in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.501248in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.498140in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.489469in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.486675in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.479860in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.473291in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.483085in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.480833in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.482812in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.489743in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.487947in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{1.486925in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.482251in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{1.482531in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.477847in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{1.469966in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{1.469449in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{1.470032in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.470530in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.518976in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.553651in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.552439in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.555003in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.509849in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.506866in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.502310in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.500722in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.494757in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.496406in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.492219in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.491588in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.504085in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.508944in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.502933in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.495057in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.493822in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.494062in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.489788in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.486404in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.485166in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{1.471483in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.472071in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.468205in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{1.470875in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.465743in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.462022in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{1.463500in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.459203in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{1.459504in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.459842in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.448665in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.448665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.605070in}}{\pgfqpoint{1.856992in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.414431in}}{\pgfqpoint{1.834770in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.414431in}}{\pgfqpoint{1.200819in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.605070in}}{\pgfqpoint{1.223041in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.599504in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.599504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.599504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.560351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.901569in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.901569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.901569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.862417in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.203635in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.203635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.203635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.164482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.505701in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.505701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.466548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.479300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.508573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.532491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.570231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.585682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.690435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.743626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.781366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.810639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.834557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.854779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.872296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.887748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.992500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.112704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.136622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.156844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.174362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.189813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.294566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.347757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.414770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.438688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.458910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.476427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.491879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.596631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.318023in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.162241in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.002737in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.793741in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.801106in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.773949in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.723054in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.743992in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.735980in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.756340in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.714236in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.677080in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.700914in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.701964in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.673814in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.683446in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.673268in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.690344in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.669129in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.648684in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.673348in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.668015in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.642189in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.660152in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.665727in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.632300in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.629813in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.638188in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.652902in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.629373in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.615170in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.640475in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.608819in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.634183in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.611735in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.615294in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.587674in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.605206in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.593698in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.592658in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.577453in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.569880in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601751in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573262in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.573427in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.540752in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.559401in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.560905in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.576742in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.562095in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.563109in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.565224in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.548390in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.568472in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.537078in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.555963in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545881in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.539525in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.564136in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.534542in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.520937in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.538502in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.536878in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.496320in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.544725in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532727in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547291in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.510489in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.502164in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.510253in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.527032in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492018in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.512854in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.501710in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.484387in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.521981in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.472651in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.466800in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.501264in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.505307in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.476516in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483984in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.485169in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.498235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.242641in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.207742in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.190705in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.156148in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.115898in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.044156in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.025637in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.010582in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.980611in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.974563in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.967421in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.936667in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.919616in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.912280in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.913419in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.900008in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.894175in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.877172in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.862308in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.862324in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.854974in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.849589in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.858443in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.842328in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.840848in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.821721in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.822257in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.837989in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.826945in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.824918in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.790311in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.784808in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.784313in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.779009in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.778021in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.770871in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.764897in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.767257in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.761131in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.749909in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.756160in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.759828in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.754253in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.742109in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.745658in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.740672in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.745069in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.738527in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.737142in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.736496in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.733080in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.731761in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.740882in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.738789in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.720959in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.721517in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.727617in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.733021in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.717515in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.721484in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.730873in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.720655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.002819in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.907423in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.893329in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.876007in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.823392in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.811065in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.777368in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.783442in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.802934in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.752189in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.737862in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.749737in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.736560in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.749574in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.716355in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.708118in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.708330in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.689434in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.670451in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.666243in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.687249in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.666646in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.634884in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.654362in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.644721in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.646810in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.619881in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.655284in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.613297in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.621456in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.636061in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.598872in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.622420in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.628874in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.582285in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.600187in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.613212in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.590426in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.596156in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.585733in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.564443in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.562269in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.592981in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.579206in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.571400in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.545448in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.575066in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.570322in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.558284in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.586954in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.558301in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.549902in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541820in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.547397in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.538371in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.540519in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.564996in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.498006in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.557749in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.546900in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.544426in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.545785in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563339in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528876in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.520081in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.534619in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.532492in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.539495in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.524142in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.511265in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.527063in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.518982in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.501295in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.506512in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.540636in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.501534in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521632in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.492170in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.520541in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.496303in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.515806in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.529298in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.505614in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.491490in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.497538in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.512553in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.512553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180067in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.155432in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.114219in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.091049in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.062758in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.041567in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.006885in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.984961in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.959711in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.939990in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.919357in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.902684in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.902383in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.905990in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.884979in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.865861in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.855602in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.856396in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.823499in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.810485in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.809606in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.796315in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.803707in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.800284in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.797138in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.788727in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.785896in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.784928in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.790320in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.771801in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.781762in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.764144in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.762670in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.772941in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.768005in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.778009in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.755004in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.756913in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.752880in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.743988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.748221in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.747477in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.749284in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.752306in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.734614in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.735942in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.735097in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.742108in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.726543in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.729464in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.729763in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.731197in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.718633in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.716656in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.719929in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.723006in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.713062in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.727264in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.713704in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.713704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.564447in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.564447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.564447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.525294in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.877557in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.877557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.877557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.838404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.190668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.190668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.151515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.503778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.503778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.464625in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.439848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.470191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.494984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.515945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.534103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.550120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.658702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.713838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.752958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.783302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.808094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.829056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.847214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.863230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.971813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.026949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.066068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.096412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.121204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.142166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.160324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.176340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.340059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.379179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.409522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.434315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.473434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.489451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.598034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.300456in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.087553in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.048558in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.021888in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.001766in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.983779in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.953199in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.950508in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.903659in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.887107in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.895644in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.876064in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.880750in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.876957in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.880789in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.862728in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.850170in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.840232in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.814423in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.806249in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.794492in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.778160in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.781903in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.795616in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.783769in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.771376in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.778096in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.773343in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.789095in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.785473in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.775546in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.764075in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.775119in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.774390in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.756229in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.753723in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.766398in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.761550in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.768866in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.762896in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.751973in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.753838in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.751639in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.766230in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.743961in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.755363in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.735749in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.733427in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.736039in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.737080in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.730992in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.729698in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.720474in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.727818in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.726828in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.713269in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.720279in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.730818in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.729338in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.730687in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.736386in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.730285in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.718656in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.722280in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.714536in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.718070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.325847in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.297604in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.171794in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.058415in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.955377in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.924104in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.892443in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.838500in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.796168in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.773412in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.770089in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.765081in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.761928in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.739618in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.730091in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.720890in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.718412in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.710729in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.708532in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.705830in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.705120in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.700271in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.694990in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.694630in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.694630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.940881in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.834720in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.784953in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.645286in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.637975in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.632717in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.616426in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.601564in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.554874in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.542892in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.535173in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.521303in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.516882in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.471459in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.465453in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.233419in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.662394in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.614622in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592241in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.522159in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.506465in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.484326in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.470823in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.470823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.735105in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.735105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.735105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.695952in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.253793in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.253793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.253793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.214640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.375958in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.255739in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.233689in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.203729in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.177030in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.156965in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.168356in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.136809in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.136769in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.111374in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.087424in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.088658in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.067618in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.070401in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.051042in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.071079in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.044481in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.991186in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.008239in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.010408in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.012432in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.991352in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.995709in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.953301in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.947286in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.977971in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.907494in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.895242in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.928381in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.957837in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.929908in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.933584in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.897667in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.907784in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.861190in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.921576in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.917036in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.828517in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.907920in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.913426in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.917456in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.888453in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.884188in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.828961in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.836565in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.883288in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.885058in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.877469in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.876287in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.857183in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.793785in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.866690in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.874352in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.838283in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.817965in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.831515in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.864260in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.864600in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.880448in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.855739in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.848957in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.837928in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.807448in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.760200in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.790638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.427514in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.330425in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.301684in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.155053in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.121752in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.114948in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.071266in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.092211in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.082902in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.988095in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.984216in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.998803in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.974620in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.007188in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.994611in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.954400in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.939218in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.914052in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.973823in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.962977in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.968730in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.895840in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.913419in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.903800in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.916824in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.912686in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.894695in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.934095in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.931178in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.895732in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.883724in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.892303in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.879992in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.896800in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.894743in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.899615in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.853225in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.898366in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.899493in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.855431in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.819344in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.819038in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.834558in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.882737in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.885608in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.871922in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.869830in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.829232in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.830643in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.869079in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.861725in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.794373in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.762360in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.838776in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.854067in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.844827in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.828982in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.768920in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.791624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.190141in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.927574in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.863265in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.847079in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.769149in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.743376in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.723669in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.707100in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.720763in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.689354in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.661653in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.679943in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.655206in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.658942in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.669318in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.642196in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.606121in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.621753in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.630270in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.624584in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.596137in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.614510in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.602040in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.595804in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.591974in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.578646in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.567890in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.572192in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.569465in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.563800in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.551901in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.562095in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.572091in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.547938in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.546952in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.555916in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.544825in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.534005in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.550601in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.562162in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.559358in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.541725in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.526202in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.517575in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.513032in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.510377in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.499449in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.546754in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.537956in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.514535in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.516537in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.492595in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.513245in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.504838in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.502895in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.492004in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.511317in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.523662in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.492916in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.497195in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.512572in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.513437in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.486985in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.530328in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.537068in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.532405in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.498656in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490852in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488877in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.494363in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.510914in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.493231in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.521703in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.524917in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522366in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.510597in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.495623in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.492506in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.472195in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.483383in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461268in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.503556in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.480644in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.492017in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.506083in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.478936in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.512651in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.499943in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475283in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.322733in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.134120in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.029617in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.924978in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.853493in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.825505in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.760559in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.777538in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.762069in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.734201in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.742424in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.705541in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.695898in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.680230in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.709165in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.666554in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.660789in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.640589in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.606687in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.622553in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.624190in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.596421in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.610189in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.592591in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.631030in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.618874in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.596000in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.616856in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.606761in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.580854in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.586687in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.577257in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.594790in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.592058in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.570298in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.564614in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.566471in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.548330in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.574502in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.577031in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.558006in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564590in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.570555in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.548021in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.544122in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.550673in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.535956in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.541588in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.539876in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.539998in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555126in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.545202in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.549326in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.530266in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.530489in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.529440in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.525280in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.523698in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558806in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.532923in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.561199in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.543633in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.534164in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.519672in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.539676in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.522745in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.534552in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.530666in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.524226in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.530326in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.520699in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.501008in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.517126in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.508061in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.500300in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.519304in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.484280in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.522654in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.506625in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.511807in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.494595in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.520101in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.495797in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.521686in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.512377in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.495931in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.497944in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.509036in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.503465in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.494675in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.493539in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.482729in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.494774in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.476466in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.485686in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.486737in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.477526in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.473736in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.487298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.555668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.555668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.516515in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.871544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.871544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.871544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.832391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.187420in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.187420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.187420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.148268in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.503296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.503296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.464144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.429968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.460580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.485591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.506738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.525057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.541214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.650756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.706379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.776456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.801467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.822614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.840933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.857091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.966632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.022255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.061721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.092332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.117344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.138491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.156809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.172967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.282509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.338132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.377597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.408208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.433220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.454367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.598385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.317638in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.979329in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.957949in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.967149in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.895755in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.903496in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.834022in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.799492in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.777552in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.810961in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.746539in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.722568in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.744266in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.702399in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.680208in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.683356in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.697149in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.671570in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.672258in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.653845in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.686591in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.646186in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.642474in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.666220in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.647839in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.641547in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.674047in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.684931in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.608865in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.613384in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.606205in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.594859in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.605602in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.606274in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600247in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.602541in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.602154in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.603690in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601489in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.581634in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.604269in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.587088in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.596699in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.598850in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.594239in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.593696in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.586306in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.601373in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.605973in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.597876in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.599085in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.591518in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.592755in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.639919in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.589655in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.612094in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.584854in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.591704in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.585350in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.596526in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.645069in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.592831in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.579973in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.585153in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.582139in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.585621in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.578325in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.581933in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.575767in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.574564in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.572583in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.564254in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.567573in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.566605in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.560783in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.559665in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.562206in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.564139in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.596030in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.566287in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.593171in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.575684in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.557400in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.554058in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.567917in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.554413in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.556598in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.549495in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.555080in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.548722in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.545338in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.545338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.308597in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.213289in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.019684in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.998467in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.980867in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.886605in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.881901in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.875013in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.830785in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.817923in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.791145in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.786018in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.783579in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.780117in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.773491in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.764508in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.763493in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.758862in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.756822in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.741176in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.741104in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.732828in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.723946in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.718522in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.716655in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.712179in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.712690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.386077in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.145835in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.126828in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.130231in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.080547in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.004788in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.948438in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.936603in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.921817in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.913783in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.906588in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.899401in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.873268in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.849267in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.839982in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.826718in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.824480in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.813680in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.790080in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.785904in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.784058in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.781897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.770220in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.764249in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.758677in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.748779in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.723746in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.713683in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.711674in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.703915in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.700296in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.689060in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.684218in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.679221in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.671643in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.661131in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.671069in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.663806in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.656438in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.659731in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.649097in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.651022in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.654577in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.642315in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.630864in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.626927in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.619551in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.606612in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.609734in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.595447in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.597514in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.598745in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.587978in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.591764in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.588227in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.583335in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.585009in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.573879in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.570742in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.578664in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.576298in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.566227in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.567364in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.554517in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.565777in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.557337in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.560797in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.556052in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.551652in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.556828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.196692in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.961752in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.893319in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.843399in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.838061in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.819474in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.805346in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.791555in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.790041in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.781073in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.763169in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.750846in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.748063in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.746876in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.743681in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.738365in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.736437in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.729454in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.726249in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.725364in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.718939in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.719594in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.715996in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.715617in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.712419in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.709843in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.708735in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.706298in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.702197in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.700148in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.698014in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.696637in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.694679in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.692179in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.687414in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.684799in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.678419in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.680203in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.680646in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.675405in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.675912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.800409in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.606286in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.520331in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.487354in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.251084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.251084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.211931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.215228in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.146473in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.911498in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.880511in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.888346in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.854369in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.787125in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.759740in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.725134in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.729727in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.678589in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.698087in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.684749in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.675826in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.671510in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.676394in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.643071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.617900in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.633487in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.306640in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.195041in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.168044in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.146252in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.128260in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.022739in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.944344in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.935361in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.927615in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.891857in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.886891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.485339in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.184489in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.126675in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.045846in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965023in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.938190in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.934182in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.928056in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.861451in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.852352in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.845447in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.833884in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.832194in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.821400in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.815621in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.802260in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.802566in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.799409in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.785967in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.786298in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.767416in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.762278in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.758439in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.761020in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.751816in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.748167in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.743735in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.739445in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.733559in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.731461in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.729811in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.723037in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.722923in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.717283in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.711749in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.715469in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.705560in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.707893in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.700506in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.700837in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.703451in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.701161in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.695346in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.690129in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.689469in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.684296in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.682830in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.680758in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.682651in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.679190in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.681695in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.680532in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.679458in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.677875in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.677875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.260539in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.182295in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.057698in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.024550in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.978415in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.971900in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.970549in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.966331in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.953059in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.948299in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.941570in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.899316in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.898722in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.888576in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.885812in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.873870in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.844044in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.839651in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.837708in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.822343in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.796480in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.794933in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.791868in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.789673in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.786235in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.784526in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.783632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.780576in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.719929in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.690567in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.606758in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.598220in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.553834in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.562759in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.565749in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.568300in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.549107in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.574376in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.532542in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.519621in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.546201in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.521120in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539447in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.514493in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.550190in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.501072in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.510548in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.521180in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.511468in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.517420in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.491601in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.495187in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.502538in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.496872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.507862in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.498717in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.487876in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490887in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.487243in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.486344in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.503071in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486479in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.485212in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.476142in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.467910in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464086in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.763609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.724456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.264337in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.264337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.264337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.225184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.394284in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.279869in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.009184in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.875329in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.548503in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.508254in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.496544in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.486325in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.469399in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.462547in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.330453in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.158827in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.005648in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.981572in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.970052in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.952376in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.861804in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.825893in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.821455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.094033in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.964522in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.789639in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.762737in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.745610in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.725760in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738567in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.699885in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.696458in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.676954in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.691866in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.672366in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.649450in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654955in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.663139in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.651403in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.612834in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.592643in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.576793in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.565864in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.565066in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.584737in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.569626in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.568736in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.543562in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.574947in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.565518in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.558603in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.566249in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.556628in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.541050in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.548083in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.542662in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.544428in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.533448in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.558515in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.543041in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.548191in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.556050in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.534661in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.545369in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.539991in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.519972in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.522827in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.523842in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.511291in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524384in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.101110in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.030851in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.993384in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.892705in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.856584in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.787236in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.770342in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.688747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.763609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.763609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.724456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.264337in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.264337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.264337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.225184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.164239in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.018993in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.917247in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.876001in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.866012in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.861386in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.851428in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.827907in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.847662in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.833184in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.804371in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.824814in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.806662in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.805113in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.790792in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.813142in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.788731in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.788366in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.797567in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.773746in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.765981in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.776696in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.766813in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.769452in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.768335in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.758796in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.763328in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.761077in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.760544in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.745332in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.739056in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.765472in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.750966in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.761236in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.741996in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.765028in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.725928in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.751902in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.731616in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.737888in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.722434in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.717491in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.713896in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.734295in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.731828in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.688813in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.700943in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.709766in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.727132in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.699590in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.713048in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.718206in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.708261in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.676535in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.689830in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.685745in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.674520in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.705644in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687947in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.691116in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.668196in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.658468in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.712322in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.653619in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.676878in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.691617in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.673383in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.682183in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.685535in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.669419in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.681950in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.667861in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.674599in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.669230in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.679673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.394284in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.279869in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.009184in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.875329in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.548503in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.508254in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.496544in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.486325in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.469399in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.462547in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.094033in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.964522in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.892508in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.850879in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.804573in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.789639in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.762737in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.745610in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.725760in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.728589in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738567in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.699885in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.696458in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.676954in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.691866in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.672366in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.686739in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.649450in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.661567in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654955in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.643019in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.663139in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.651403in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.612834in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.619376in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.597517in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.617378in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.592643in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.576793in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.565864in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.565066in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.584737in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.569626in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.555636in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.568736in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.543562in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.574947in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.565518in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.558603in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.566249in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.556628in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.541050in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.548083in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.542662in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.544428in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.536935in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.533448in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.555281in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.558515in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.543041in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.531428in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.548191in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.556050in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.534661in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.545369in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.539991in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.531505in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.519972in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513926in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.522827in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.523842in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.511291in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524384in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.251084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.251084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.211931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.426190in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.354793in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.331396in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.248232in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.233236in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.191301in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.184694in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.155191in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.153345in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.125355in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.105165in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.097447in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.090410in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.065402in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.052498in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{1.057053in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{1.034108in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{1.023561in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{1.025558in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{1.009010in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{1.017687in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{1.018028in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{1.013523in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.998396in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{1.001777in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.005236in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.004029in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.004029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.309086in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.232576in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.211584in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.159606in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.150149in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.109594in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.095699in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.073570in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.062764in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.002375in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.981304in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.976543in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.975095in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.966517in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.948391in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.950716in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.940292in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.940161in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.929693in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.926543in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.929180in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.914397in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.913364in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.914572in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.911337in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.908381in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.900683in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.893631in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.896913in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.890497in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.896598in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.887962in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.886958in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.889570in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.883650in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.885066in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.882335in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.878646in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.875298in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.878109in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.869168in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.873979in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.867970in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.867487in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.865549in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.860168in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.857032in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.855709in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.855348in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.849965in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.846253in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.843058in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.841228in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.841851in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.842062in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.841766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.215228in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.146473in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.911498in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.880511in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.888346in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.854369in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.787125in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.759740in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.725134in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.729727in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.678589in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.698087in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.684749in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.675826in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.671510in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.676394in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.643071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.617900in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.633487in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.333862in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.284871in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.196294in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.175086in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.121956in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.106991in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.112942in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.060910in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.023465in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.004863in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.009209in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.005065in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.983027in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.978944in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.965384in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.958554in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.967754in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.954051in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.967086in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.950127in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.949071in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.955416in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.942592in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.945315in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.939956in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.933313in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.920267in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.922996in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.924641in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.921855in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.921579in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.910600in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.914805in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.910750in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.912395in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.896761in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.902620in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.883269in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.874801in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.882414in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.872188in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.876220in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.873090in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.869041in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.875004in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.867783in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.858063in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.850453in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.854381in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.861660in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.842577in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.847003in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.846063in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.846444in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.843486in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.843434in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.830901in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.832898in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.832723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.780576in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.719929in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.690567in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.606758in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.598220in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.553834in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.562759in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.565749in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.568300in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.549107in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.574376in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.532542in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.519621in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.546201in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.521120in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539447in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.514493in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.550190in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.501072in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.510548in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.521180in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.511468in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.517420in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.491601in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.495187in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.502538in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.496872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.507862in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.498717in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.487876in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490887in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.487243in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.486344in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.503071in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486479in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.485212in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.476142in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.467910in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464086in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.897004in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.741293in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.721757in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.682432in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.653174in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.649544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688628in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.251084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.251084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.211931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.324287in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.173638in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.159864in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.133059in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.133019in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.066060in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.056021in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.034834in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.065211in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.066744in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.002578in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.944502in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.007575in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.003309in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.981988in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.990703in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.996418in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.973681in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.961220in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.919482in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.973053in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.959505in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.902420in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.922777in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.902195in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.894324in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.934248in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.928026in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.912053in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.891789in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.893329in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.904191in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.908409in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.886636in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.866908in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.859605in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.822024in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.902134in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.897948in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.882494in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.822472in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.865213in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.830144in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.877283in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.831550in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.845256in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.850945in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.799582in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.860537in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.867394in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.868267in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.871298in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.812485in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.803998in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.874417in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.831519in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.783808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.264923in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.164916in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.104539in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.078197in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.062855in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.024678in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.006250in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.993424in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.992100in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.958416in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.958871in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.949154in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.958440in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.948917in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.929844in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.923903in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.928409in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.906370in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.921362in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.917320in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.929417in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.930686in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.920958in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.906317in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.902345in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.899209in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.903651in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.900944in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.904186in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.897137in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.885950in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.890028in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.896542in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.886427in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.884487in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.881733in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.893358in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.885532in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.886259in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.887320in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.877564in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.870088in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.866954in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.858003in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.865572in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.871097in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.866700in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.863825in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.859674in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.856156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.215228in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.146473in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.938364in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.911498in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.880511in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.888346in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.854369in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.852937in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.845997in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.792149in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.787125in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.759740in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.732557in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.753654in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.727487in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.725134in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.702120in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.729727in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.688400in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.678589in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.698087in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.700900in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.690065in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.684749in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.681332in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.675826in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.671510in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.676394in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.634675in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.667202in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.643071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.660630in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.617900in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.613622in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.633487in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.607996in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.640061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.084119in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.061004in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.039047in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.068625in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.048082in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.014771in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.958351in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.952733in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.898592in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.939249in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.866030in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.884003in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.844950in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.830942in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.824356in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.836229in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.802760in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.812849in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.801869in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.847274in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.841551in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.841222in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.829389in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.791231in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.801039in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.787228in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.834769in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.771846in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.828317in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.775589in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.793939in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.769642in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.760244in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.764707in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.764351in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.752852in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.749289in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.768039in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.781976in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.772101in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.762028in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.769308in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.762743in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.768983in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.758501in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.797568in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.755933in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.762008in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.776042in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.761625in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.763644in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.752204in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.752591in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.787795in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.749536in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.744430in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.746368in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.743433in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.745661in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.737642in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.733369in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.731688in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.761214in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.744360in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.730605in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.729215in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.726447in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.726741in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.728551in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.719223in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.719223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.919343in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.835453in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.780576in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.726869in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.719929in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.708970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.708108in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.690567in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.637219in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.651918in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.606758in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.621138in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.598220in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614228in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.601753in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.583999in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.579094in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.553834in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555773in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.554200in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.562759in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.565749in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.568300in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.549107in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.574376in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.546310in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.535099in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.532542in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.519621in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.546201in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.521120in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539447in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.514493in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.549913in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.523800in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.550190in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.501072in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.510431in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.510548in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.521180in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.511468in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.517420in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.491601in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.495187in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.502538in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.496872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.507862in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.498717in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.487876in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490887in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.487243in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.477554in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.513440in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.502496in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485131in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.488296in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.486344in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.503071in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486479in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.488510in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.485212in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.484066in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.476142in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.467910in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464086in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.477769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.286809in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.967916in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.897004in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.741293in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.721757in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.682432in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.653174in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.649544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.657613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.657613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.618461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.943425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.943425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.904272in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.229237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.229237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.190084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.515049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.515049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.475896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.457839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.508168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.543877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.571575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.594206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.613341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.629915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.644535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.743651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.793980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.829689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.857387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.899152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.915727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.930347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.029463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.079792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.115501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.143199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.184964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.201539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.216159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.315275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.365604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.401313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.429011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.451642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.470776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.487351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.501971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.601087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.342473in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.150807in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.906425in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.824549in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.824265in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.802948in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.802525in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.783069in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.781211in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.758351in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.754247in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.746645in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.730087in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.721533in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.719329in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.691703in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692697in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.705046in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.678300in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.696116in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.664834in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.675445in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.658299in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.664220in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.654507in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.653380in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.645044in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.629369in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.636691in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.617453in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.628163in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.608156in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.600797in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.604474in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.582405in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.574548in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.595506in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.575008in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.553282in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.560632in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.563198in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.557738in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.549204in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.554967in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.548738in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.548541in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.541156in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.543751in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.537833in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.534416in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.543957in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.531819in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.534041in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.532635in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.526592in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.532878in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.519024in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.527357in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.517030in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.522292in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.521224in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.517507in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.510419in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.519750in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.513795in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.498904in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.497505in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.489954in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.494566in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.495351in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.499259in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489152in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.483439in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.494174in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.495577in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.477560in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.489239in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.479961in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.479783in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474925in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.484980in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.486593in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.482876in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.481418in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.486645in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480284in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.468937in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.483278in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.483278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.393397in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.210276in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.188142in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.167140in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.138316in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.112244in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.105008in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.062136in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.050537in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.015716in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.011153in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.011742in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.004731in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.980869in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.983594in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.990613in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.975098in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.971958in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.971265in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.960632in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.963189in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.946420in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.946740in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.935597in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.931062in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.927848in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.921098in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.910278in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.910065in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.905769in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.905056in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.907986in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.903029in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.899549in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.886050in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.885342in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.879322in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.879372in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.882284in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.868548in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.877068in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.873684in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.875849in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.880398in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.882529in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.870535in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.871035in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.866248in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.857325in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.863612in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.844665in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.843693in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.851750in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.844782in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.837629in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.835224in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.838146in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.839187in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.832786in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.845483in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.835970in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.840223in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.829056in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.821153in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.821747in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.816625in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.819178in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.831217in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.824356in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.816943in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.815720in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.819121in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.819542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.342621in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.046236in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.969930in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.925623in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.786231in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.777024in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.763375in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.751348in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.735748in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.732220in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.732440in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.736367in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.712941in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.713160in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.706487in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.681304in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.684263in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.675512in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.663478in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.663613in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.660061in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.659854in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.624020in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.651776in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.638759in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.645584in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.638625in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.631918in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.610658in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.624038in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.608422in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.608897in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.586944in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.575870in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.591007in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.576353in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.582064in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.560034in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.561251in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.563052in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.565841in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.554551in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.553572in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.546299in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.534122in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.550235in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.541423in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.541674in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.538645in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.537099in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.541545in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.532119in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533667in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.538280in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.525105in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.531498in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.522131in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.528159in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.514825in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.530991in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.518313in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.514244in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509693in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.508580in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.505543in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.520037in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.510198in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.499325in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.495536in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.512285in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.501779in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.497892in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.500308in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496537in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.502869in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.498364in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.493605in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.484551in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.486537in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.474033in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.496378in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.486636in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.481033in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.485850in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.473444in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.475072in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.478696in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.481905in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.473203in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.473281in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.480499in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.473931in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.473931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.325774in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.216424in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.198696in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.159706in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.127242in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.094797in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.087806in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.087175in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.064062in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.021010in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.015776in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.004600in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.999277in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.992850in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.997560in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.968297in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.957041in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.943753in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.939747in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.935048in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.926960in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.911732in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.911938in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.914990in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.907827in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.912249in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.889529in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.888113in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.891742in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.888972in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.885125in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.879589in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.880184in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.878689in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871416in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.860275in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.851864in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.858168in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.842142in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.836108in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.836573in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.842425in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.841466in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.829790in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.835254in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.832163in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.832142in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.819221in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.819221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.500019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.500019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.460866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.835841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.835841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.796688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.171662in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.171662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.171662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.132510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.507484in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.507484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.507484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.468331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.425518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.448000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.467475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.484653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.601112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.660247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.702204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.734748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.761339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.783821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.803296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.820475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.936933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.996068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.038026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.070570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.119643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.139118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.156296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.272755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.331890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.406392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.432982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.474940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.492118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.608576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.312193in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.266859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.152283in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.124973in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.022306in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.012736in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.990745in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.908221in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.895550in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.892894in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.847729in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.825905in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.813594in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.789125in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.784536in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.781232in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.765644in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.745770in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.746220in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.743503in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.731762in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.734084in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.726803in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.720990in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.721327in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.717796in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.709607in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.708057in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.711828in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.707402in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.700807in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.697388in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.694069in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.693825in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.686392in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.681893in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.679536in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.676152in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.678498in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.668937in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.668809in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.662391in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.658228in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.659580in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.655085in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.647927in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.643442in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.644650in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.643758in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.640005in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.640460in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.636603in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.635505in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.636763in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.631166in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.636206in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.629386in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.625663in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.623640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.176700in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.126408in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.045008in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.995682in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.983832in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.939521in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.924923in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.909874in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.900371in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.881557in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.874516in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.845022in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.832989in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.818571in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.791489in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.789761in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.775689in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.770317in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.762536in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.756043in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.756219in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.730550in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.731219in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.722446in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.719841in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.723891in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.715059in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.701554in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.691730in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.701069in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.691672in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.698323in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.682196in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.691705in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.673242in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.687333in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.657664in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.677941in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.667135in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.654942in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.670153in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.637972in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.628653in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.632411in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.663465in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.644673in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.632896in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.641531in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.646759in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.647822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.455949in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.966638in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.833376in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.785506in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.762523in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.770319in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.747370in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.753760in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.741709in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.730154in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.704044in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.692126in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.679040in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.664654in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.656534in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.656999in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.636399in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.609398in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.622018in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.601308in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.610564in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.577746in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.572829in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.577587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.577737in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.547724in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.559094in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.548813in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.539566in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.540543in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.551095in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.533704in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559151in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.534554in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.556517in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.521895in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.548069in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.552907in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.539085in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.514091in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.541756in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.509392in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.541739in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.540568in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.505781in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.528581in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.507393in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.530774in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.527060in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.493151in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.520047in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.517922in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.496588in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.494181in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.511905in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.494596in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.506780in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.508114in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.488086in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.501509in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.504936in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.487258in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504518in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.473029in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.499571in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.475884in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.495779in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.502448in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.498520in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.470169in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.477190in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.471292in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.497701in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.478431in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.462435in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.499944in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472123in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.466160in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.498014in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.471671in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.463869in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.463869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.479595in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.343015in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135868in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.069763in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.002748in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.906906in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.858931in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.844722in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.775338in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.754234in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.702058in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.694546in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.659120in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.610432in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.550299in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.519988in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.519988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.254810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.254810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.215657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.204986in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.087978in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.079434in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.024235in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.000747in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.993258in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.970237in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.976007in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.971098in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.946184in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.924474in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.898598in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.888609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.853216in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.848158in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.853032in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.808096in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.820595in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.799207in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.793650in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.790393in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.763670in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.739025in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.748449in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.753074in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.727038in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.718389in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.707744in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.716311in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.726161in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.727043in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.696981in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.711620in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.699196in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.702424in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.698612in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.677139in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.672252in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.699843in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.676848in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.671539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.445807in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.379163in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.348752in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.085303in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.069520in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.024848in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.024395in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.037175in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.015207in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.973856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.967714in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.963024in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.933171in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.953743in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.953742in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.928327in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.915332in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.922459in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.888607in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.913683in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.914267in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.911985in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.915106in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.889378in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.893399in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.877496in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.882443in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.880057in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.875229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.864821in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.843005in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.900949in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.871606in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.842984in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.863997in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.851067in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.865659in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.867087in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.865476in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.861864in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.848188in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.852621in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.824074in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.839837in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.842108in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.822218in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.834639in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.838610in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.844420in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.830955in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.840336in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.816902in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.838989in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.839166in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.814132in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.828444in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.824908in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.792951in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.805364in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.838249in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.814680in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.783547in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.818570in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.803266in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.810820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.500424in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.245527in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.176329in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.074482in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.048855in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.025634in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.013757in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.991598in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.986897in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.953442in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.959636in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.895369in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.887733in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.871655in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.887452in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.881211in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.874276in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.841697in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.839064in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.835520in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.836500in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.826189in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.833367in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.829418in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.817342in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.814516in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.776911in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.792694in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.786513in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.773984in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.761443in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.778801in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.773339in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.760642in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.779479in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.760720in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.763903in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.742994in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.752122in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.754760in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.772810in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.739660in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.728578in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.705130in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.744432in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.741417in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.718411in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.736353in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.721302in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.720600in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.737921in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.713396in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.738280in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.742483in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.718224in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.726993in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.723841in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.719551in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.688128in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.723073in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.710904in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.702864in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.715179in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.707905in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.717063in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.706718in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.699554in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.717110in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.707644in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.713012in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.712266in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.694897in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.691389in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.710766in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.689781in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.708232in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.696619in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.706629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.937384in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.743384in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.626483in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.577482in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.594004in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.563157in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556187in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.542600in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544790in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505320in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.505034in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.496480in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501823in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492146in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.440119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.440119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.400966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.794949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.794949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.755796in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.149779in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.149779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.149779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.110626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.504609in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.504609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.504609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.465456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.423882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.546933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.609415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.653748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.688134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.716230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.739985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.760562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.901763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.964246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.008578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.042964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.071060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.094815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.115392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.133543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.256593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.319076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.363408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.397794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.425890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.449645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.470222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.611423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.208138in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.899654in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.887307in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.870536in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.888984in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.853440in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.841847in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.835972in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.831732in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.830258in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.821775in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.777819in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.771610in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.746069in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.772833in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.792164in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.755627in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.756178in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.761942in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.743779in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.762466in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.759150in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.788054in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.756543in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.724431in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.780781in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.751352in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.735328in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.745297in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.733719in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.742419in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.727468in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.716771in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.716814in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.719359in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.719478in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.727456in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.723703in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.701172in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.697747in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.704762in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.686705in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.691776in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.690854in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.693367in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.698641in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.675586in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.694241in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.692618in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.664046in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.687741in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.675650in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.668813in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.667076in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.701285in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.667565in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.650518in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.664808in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.671942in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.663512in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.652455in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.651626in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.649447in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.629182in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.630355in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.611259in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.609908in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.649375in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.633850in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.637308in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.619019in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.597180in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.609424in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.623874in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.609789in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.607935in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.600772in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.587141in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.598640in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.603103in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.569464in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.600292in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.608482in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.587566in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.580933in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.569613in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.567070in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.552359in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.550738in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.552627in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.559634in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.558210in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.557817in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.542806in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.549394in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.543769in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.562166in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.555981in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.549510in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.549510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.319551in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.160781in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.014345in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.004633in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.979209in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934942in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.922430in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.895393in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.882281in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.877966in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.871472in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.873025in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.857946in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.854793in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.848136in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.834199in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.828191in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.830216in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.827432in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.820168in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.822777in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.803846in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.807833in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.798735in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.791652in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.791951in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.780097in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.780688in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.780707in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.779699in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.772996in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.768663in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.770190in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.768035in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.759346in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.755273in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.756251in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.748306in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.745473in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.746584in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.738798in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.719785in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.717418in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.716801in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.716938in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.716938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.100173in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.086449in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.982269in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.985325in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.847359in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.833269in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.826549in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.805642in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.785322in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.786031in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.753861in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.758600in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.742522in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.751527in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.735479in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.729724in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.722504in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.713404in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.705358in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.666984in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.634712in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.649258in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.648609in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.652378in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.646094in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.629274in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.631151in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.628600in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.623343in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.613684in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.609718in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.610311in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.606693in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.594328in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.596686in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.585616in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.569617in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.589819in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.580641in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558553in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.568666in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.573237in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.575846in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.557464in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.562957in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.566836in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.561008in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.568083in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.556903in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.562485in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.557031in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.546166in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.561470in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.552275in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.556597in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.543861in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.547479in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.547227in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.545161in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.543544in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.543968in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.539542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.228091in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.169855in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.010701in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.959088in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.945575in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.904462in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.875810in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.839338in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.799070in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.781662in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.767778in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.768859in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.752680in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.761005in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.759077in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.752118in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.745149in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.741915in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.736049in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.740797in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.738494in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.732660in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.728421in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.727168in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.720444in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.724657in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.720145in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.710559in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.700576in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.698292in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.700039in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.696638in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.693052in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.692123in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.678095in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.676006in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.675898in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.673789in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.668395in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.670834in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.667729in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.669876in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.664914in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.663469in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.655166in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.662328in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.657004in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.653078in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.653747in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.648324in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.648134in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.653266in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.642163in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.649004in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.642964in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.651900in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.644093in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.644230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.475141in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.162690in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.042111in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.971303in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.937276in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.852862in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.819345in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.808829in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.754150in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.739678in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.731021in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.708723in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.701601in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.662624in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.613262in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.498768in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.496058in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.492071in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.489773in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.254810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.254810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.215657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.941495in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.843317in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.815731in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.786563in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.780966in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.788130in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762547in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.714227in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.705523in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.716019in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.687939in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.703304in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.696846in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.690044in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.668530in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.694736in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.658248in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.633779in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.620205in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.606773in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.612570in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.599793in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.598726in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.598394in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.579552in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.581236in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.593685in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.586241in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.583500in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.572181in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.320533in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.155115in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.147645in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.119555in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.103352in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.071591in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.060929in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.052008in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.970907in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.966907in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.965116in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.955828in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.938552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.460727in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.264732in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.989980in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.989291in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.930517in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.903310in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.893418in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.871775in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.859780in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.850291in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.831104in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.831117in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.828659in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.822376in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.817965in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.815059in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.804682in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.804331in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.802399in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.799031in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.793701in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.789933in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.795432in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.791595in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.790563in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.781645in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.778080in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.781046in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.775350in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.779891in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.775196in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.772789in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.764707in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.762568in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.760827in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.755103in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.753914in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.752025in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.752649in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.753072in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.751119in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.745127in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.743529in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.747721in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.741991in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.741991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.169626in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.125911in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.097025in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.080205in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.020784in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.017722in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.997586in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.917764in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.901191in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.897995in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.893353in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.883284in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.875608in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.875755in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.867994in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.860754in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.859904in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.854027in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.846804in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.838437in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.837262in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.835731in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.834079in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.829969in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.825897in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.823310in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.822160in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.815244in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.802046in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.798183in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.793467in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.792243in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.794584in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.791296in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.790279in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.788781in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.786952in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.788102in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.785893in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.783713in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.784878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.937384in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.743384in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.626483in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.577482in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.594004in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.563157in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556187in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.542600in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544790in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505320in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.505034in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.496480in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501823in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492146in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.773031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.773031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.271403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.271403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.232251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.269152in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.986798in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.833128in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591228in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.509677in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.267187in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.179423in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.157864in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.109850in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.900292in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.843194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.348290in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.239768in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.150270in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.102121in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.065820in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.977651in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.971335in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.839136in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.808081in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.752507in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728009in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.695256in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.670295in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.669551in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.654285in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.656276in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.640955in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.626709in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.643379in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.618811in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.619178in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.629031in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.639743in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.634483in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.615755in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.602356in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.598136in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.598688in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.594479in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.585312in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.600207in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.566533in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.567580in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.568261in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.581704in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.566655in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.578092in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.564818in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.550029in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.540637in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.546438in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.536440in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.535473in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.535473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.195792in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.122169in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.967467in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.935162in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.891087in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.833874in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.811478in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.789250in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.787849in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.787849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.773031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.773031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.733879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.271403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.271403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.232251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.370128in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.203024in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.165325in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.989959in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.950201in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.939603in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.899742in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.899373in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.887241in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.856333in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.859746in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.823469in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.830241in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.826838in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.814386in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.795877in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.779327in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.795232in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.784220in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.767821in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.762265in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.740544in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.747355in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.733118in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.717180in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.729912in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.719236in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.723496in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.707461in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.699635in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.701012in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.682070in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.691655in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.690715in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.684330in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.683539in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.677977in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.677936in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.671607in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.669004in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.665622in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.673940in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.663357in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.657620in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.658800in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.664280in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.652202in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.656262in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.655051in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.641733in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.650880in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.644699in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.646383in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.646428in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.633441in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.621177in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.630536in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.626234in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.617989in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.623926in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.620686in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.619650in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.621036in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.621036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.269152in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.986798in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.833128in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.660451in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.637781in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591228in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.509677in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.348290in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.239768in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.150270in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.102121in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.065820in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.977651in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.971335in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.839136in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.823153in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.808081in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.785737in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.752507in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728009in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.700758in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.695256in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.670295in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.669551in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.671131in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.657635in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.631111in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.654285in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.656276in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.640955in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.626709in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.643379in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.618811in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.620239in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.619178in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.629031in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.639743in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.634483in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.615755in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.617569in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.603650in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.602356in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.598136in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.598688in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.594479in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.585312in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.600207in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.575779in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.566533in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.567580in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.568261in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.581704in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.566655in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.578092in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.562624in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.554539in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.550441in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.564818in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.550029in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.521204in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.543862in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.540637in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.546438in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.536440in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.535473in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.535473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.254810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.254810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.215657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.430268in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.391263in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.369861in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.277176in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.204635in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.182187in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.174597in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.154331in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.095512in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.092882in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.075226in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.062120in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.997400in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.978978in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.971484in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.969251in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.956093in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.955414in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952720in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.371874in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.176222in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.123813in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.109431in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.102994in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.085566in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.077768in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.066842in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.049074in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.039340in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.040185in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.029266in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.016657in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.015853in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.005239in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.997228in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.991002in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.984276in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.979039in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.971756in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.971990in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.956291in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.958705in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.956951in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.948782in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.947437in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.938805in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.929791in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.931541in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.930317in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.929781in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.926600in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.921131in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.920541in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.920961in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.920332in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.913214in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.911658in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.909954in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.912419in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.907191in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.907243in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.903661in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.896940in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.893105in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.894588in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.893021in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.893270in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.892203in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.887982in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.887041in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.882761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.941495in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.843317in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.815731in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.786563in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.780966in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.788130in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762547in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.714227in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.705523in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.716019in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.687939in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.703304in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.696846in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.690044in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.668530in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.694736in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.658248in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.633779in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.620205in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.606773in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.612570in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.599793in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.598726in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.598394in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.579552in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.581236in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.593685in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.586241in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.583500in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.572181in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.406211in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.295953in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.263759in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.216908in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.198581in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.197538in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.170955in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.161604in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.146909in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.117945in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.128021in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.103311in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.089998in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.075573in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.054218in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.025744in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.011506in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.997653in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.002870in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.003975in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.999457in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.976844in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.975655in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.969573in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.963961in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.966752in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.960443in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.958585in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.967476in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.951838in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.938295in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.936450in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.939825in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.931012in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.932197in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.933082in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.910501in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.912060in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.920032in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.921291in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.911802in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.918192in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.906308in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.906235in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.899229in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.900234in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.894119in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.891419in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.894177in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.889170in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.896714in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.892107in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.887632in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.876654in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.876567in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.877271in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.871520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.876955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.937384in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.743384in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.626483in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.577482in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.594004in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.563157in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556187in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.542600in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544790in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505320in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.505034in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.496480in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501823in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492146in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.226714in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.122222in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.096944in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.009335in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.991729in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.884617in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.876527in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.862431in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.793531in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.782714in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.779708in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.768281in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.760663in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.754071in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.743286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.727611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.688459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.254810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.254810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.215657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.204986in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.087978in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.079434in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.024235in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.000747in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.993258in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.970237in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.976007in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.971098in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.946184in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.924474in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.923232in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.898598in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.888609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.853216in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.868001in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.848158in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.842002in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.853032in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.808096in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.820595in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.799207in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.793650in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.790393in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.770444in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.765265in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.763670in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.762430in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.752676in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.739025in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.748449in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.753074in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.727038in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.739165in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.732821in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.718389in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.707744in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.716311in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.726161in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.727043in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.696981in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.711620in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.721442in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.699196in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.702424in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.684851in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.698612in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.704870in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.677139in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.672252in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.699843in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.676848in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.671539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.365117in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.329534in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.239598in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.153732in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.038079in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.022934in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.005425in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.002119in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.977897in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.954171in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.950939in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.941359in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.938728in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.927817in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.923694in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.925145in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.920864in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.912453in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.914917in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.901060in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.901324in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.890394in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.869818in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.872830in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.862762in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.852064in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.852054in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.840437in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.831171in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.834510in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.827095in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.831195in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.826712in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.824646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.976375in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.941495in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.881312in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.843317in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.815731in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794452in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.786563in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.780966in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.788130in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762547in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.755578in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.763121in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.751779in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.728244in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.714227in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.705523in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.716019in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.693245in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.705082in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.687939in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.703304in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.696846in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.685389in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.690044in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.668530in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.694736in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.672311in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.677934in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.658248in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.670331in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.633779in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.627059in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.620205in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.613989in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.612346in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.606773in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.612570in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.599793in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.604087in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.598726in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.598394in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.579552in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.581236in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.593685in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.586241in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.583500in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.572242in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.572181in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.554089in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.546479in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.566825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.298165in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.160530in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.111443in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.065801in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.059822in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.021687in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.033432in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.011237in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.018536in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.006293in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.011139in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.986015in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.954898in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.967639in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.994802in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.973852in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.987138in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.990911in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.961017in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.961999in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.962409in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.953197in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.967080in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.958427in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.938824in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.958823in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.932267in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.921545in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.950563in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.929840in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.914564in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.907340in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.902538in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.901232in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.916396in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.915514in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.911585in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.915191in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.911567in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.894787in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.908136in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.897506in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.896215in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.906566in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.883915in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.895124in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.894531in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.899779in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.884738in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.874626in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.877516in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.868064in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.868936in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.852492in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.872350in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.853386in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.864121in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.853658in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.846013in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.846959in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.839118in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.848691in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.827621in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.823701in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.852687in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.830262in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.818830in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.816398in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.825769in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.831903in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.818279in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.808877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.937384in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811423in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.818245in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.747865in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.743384in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.663803in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.632113in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.626483in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.629863in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.619020in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.618145in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.612868in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.604070in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.577482in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.585919in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.594004in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.581544in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.590460in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554100in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.564216in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.563157in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556187in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.540762in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.542600in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.543184in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544790in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.537153in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.508052in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.515443in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505320in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.510996in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.524089in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520025in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.525218in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.515473in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.505034in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.496480in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501823in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492146in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.507354in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.491710in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.489419in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.226714in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.122222in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.096944in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.009335in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.998182in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.991729in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.884617in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.876527in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.862431in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.812299in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.807206in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.803085in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.796332in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.793531in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.782714in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.779708in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.768281in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.760663in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.757638in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.754071in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.743286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_sbcfr_olo.sh_game_goofspiel_4_imp_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.600067in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.600067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.438042in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.438042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.438042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.398889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.817810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.817810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.778657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.197578in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.197578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.197578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.158425in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.577347in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.577347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.577347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.538194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.420664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.619237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.666685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.703488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.733559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.758983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.781007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.800433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.932132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.999005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.046453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.083257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.113327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.138751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.160775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.180201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.311900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.378774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.426222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.463025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.493095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.518520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.540543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.559969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.003216in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.391355in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.082344in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.970140in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.939607in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.925014in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.913254in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.898175in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.717902in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.702019in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.685135in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.666520in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.661801in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.655425in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.619899in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.572894in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.536254in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.500813in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.487167in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.482455in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.481302in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.478998in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.476163in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.460624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.123596in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.106569in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.097720in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.019281in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.042986in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.017460in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.011759in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.003155in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.992365in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.975756in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.956656in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.939767in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.932438in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.916278in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.912823in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.897534in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.898260in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.886877in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.856902in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.847015in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.838304in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.847841in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.854272in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.847612in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.850015in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.847246in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.845676in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.847455in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.840124in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.839625in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.834251in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.833185in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.835534in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.833861in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.813036in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.805195in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.801298in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.800972in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.794127in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.800905in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.787586in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.794030in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.788890in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.797228in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.799454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.302792in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.299835in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.266411in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.223035in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.175069in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.181904in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.167879in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.132951in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.116464in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.094067in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.094723in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.079838in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.069018in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.067289in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.051991in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.056672in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.009639in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.010611in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.013229in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.007248in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.001084in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.009790in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.987180in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.980427in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.976757in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.975883in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.976940in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.960476in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.944075in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.921224in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.912385in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.898349in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.914298in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.916354in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.904038in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.912982in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.915539in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.911812in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.913969in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.911674in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.899308in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.897517in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.885155in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.881515in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.880806in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.882899in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.879705in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.883445in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.877827in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.874991in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.884339in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.878745in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.878040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.351086in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.328719in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.276898in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.236351in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.209346in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.202190in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.135721in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.119374in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.115399in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.105592in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.066197in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.064396in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.055341in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.050098in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.048947in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.048628in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.011958in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.016200in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.998147in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.000824in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.997788in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.987652in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.989959in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.984345in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.996268in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.970307in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.971474in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.977830in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.958110in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.950783in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.953196in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.937930in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.937050in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.939541in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.931904in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.929986in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.931212in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.932263in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.927657in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.911560in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.921772in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.913559in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.919256in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.916377in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.911665in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.898857in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.887981in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.886682in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.883399in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.877085in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.864879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.193703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.411258in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.174734in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.134774in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.126358in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.126407in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.123139in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.083421in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.051243in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.050613in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.036612in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.041266in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.017729in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.015679in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.005996in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.999064in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.993364in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.997251in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.988036in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.986535in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.989621in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.983814in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.972541in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.972145in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.980562in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.971799in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.960581in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.956369in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.953702in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.956500in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.959187in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.955079in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.953302in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.935040in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.933161in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.929731in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.920339in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.913240in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.913498in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.915397in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.911056in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.910054in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.906677in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.899221in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.907087in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.907001in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.903341in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.893853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.600067in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.600067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.735151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.735151in}}{\pgfqpoint{1.856992in}{0.757374in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.522290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.544512in}}{\pgfqpoint{1.834770in}{1.544512in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.544512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.544512in}}{\pgfqpoint{1.200819in}{1.522290in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.757374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.735151in}}{\pgfqpoint{1.223041in}{0.735151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.461179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.422290in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.306290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.267401in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.150873in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.150873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.111984in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.995457in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.995457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.956568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.840040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.801151in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_imp_sbcfr_olo.sh_game_goofspiel_4_imp_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.743709in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.743709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.743709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.704556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.302764in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.302764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.302764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.263611in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.320219in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.183750in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.157753in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.146671in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.126588in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.996946in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.972770in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.955146in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.956195in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.958556in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.915173in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.852335in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.853089in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.860534in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.835074in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.845571in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.845921in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.840900in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.818925in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.790456in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.815549in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.814255in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.800942in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.794789in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.797739in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.777398in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.760008in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.773552in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.737915in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.730911in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.749597in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.741832in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.742552in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.726493in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.733177in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.699380in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.714817in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.718793in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.713392in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.723503in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.701155in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.720978in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.711979in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.695763in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.684601in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.718412in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.709706in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.694138in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.692043in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.707971in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.692944in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.691988in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.693638in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.690767in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.700944in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.699423in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.673684in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.687220in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.694669in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.681917in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.682814in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.672127in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.685790in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.683975in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.667815in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.673237in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.669333in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.665954in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.644913in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.665792in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.670226in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.641040in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.650238in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.641784in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.644984in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.657453in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.652563in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.642233in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.644987in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.632074in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.662342in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.659558in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.640471in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.640471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.112869in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.072148in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.973244in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.966158in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.930744in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.882111in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.832585in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.815445in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.783026in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.757961in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.765186in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.759429in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.749888in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.760434in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.741104in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.726763in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.716249in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.727400in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.731119in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.720685in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.717645in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.667985in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.675428in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.656464in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.676190in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.657925in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.656715in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.639738in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.627191in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.613909in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.612703in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.607105in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.614261in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.590974in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.584508in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.609393in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.610503in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.602028in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.586067in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.587968in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.591469in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.588814in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.598269in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.562564in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.572312in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.582174in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.588290in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.549967in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.559713in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.556400in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.570440in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.569795in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.593551in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.569317in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.568769in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.553703in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.552251in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.545568in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.547517in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.537634in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.548137in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.545206in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.549840in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.544615in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.550139in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.520706in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.541741in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.512066in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.536784in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.527603in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.529652in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.510882in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.512340in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.518720in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.517687in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.519867in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.523579in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.514270in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.512203in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.525033in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.507681in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.504277in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.494015in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.523647in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.515461in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.510142in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.493552in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.491123in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.494679in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.483017in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.489524in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.478309in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.477225in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.477225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.502311in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.476568in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.473059in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.476065in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.482658in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.475795in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.478036in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.477069in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.479448in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.478492in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.481427in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.481639in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.481593in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.480217in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.484157in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.486880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.515581in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.514929in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.515028in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.515198in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.515555in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.515434in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.515439in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{1.515402in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.515460in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.515462in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.515462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.542627in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.529224in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.519889in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.524988in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.531050in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.532314in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.532773in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.532887in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.532871in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.532871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.605070in}}{\pgfqpoint{2.478193in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414431in}}{\pgfqpoint{2.455971in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414431in}}{\pgfqpoint{1.822020in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.605070in}}{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_sbcfr_olo.sh_game_goofspiel_4_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.577450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.560762in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.560762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.560762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.521609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.899099in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.899099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.899099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.859947in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.237437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.237437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.198284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.575774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.575774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.536621in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.426124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.458912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.508353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.545281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.662612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.722190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.764461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.797250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.824040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.846690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.866311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.883618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.060527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.102799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.135587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.162377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.185027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.204648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.221955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.339286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.398864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.441136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.473924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.500714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.523365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.542985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.560292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=0.991907in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.385398in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.154117in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.074313in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.016855in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.973144in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.689976in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.666601in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.596478in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.556007in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.488441in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.459596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.227693in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.127792in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.019656in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.993060in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.000807in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.979372in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.984202in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.982423in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.954143in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.954725in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.963526in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.962594in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.938384in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.937395in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.925614in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.937344in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.933776in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.894403in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.895844in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.892043in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.889389in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.896558in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.883590in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.864515in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.877813in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.878046in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.877623in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.874206in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.877092in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.887708in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.874114in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.867930in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.870639in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.869267in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.865736in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.863616in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.859266in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.860584in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.847174in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.842378in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.838513in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.838974in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.843055in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.841798in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.842766in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.837210in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.827520in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.840764in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.833426in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.829234in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.828765in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.831817in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.835656in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.833973in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.841204in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.823162in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.815587in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.821867in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.813892in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.806077in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.801438in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.805022in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.809335in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.806371in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.811902in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.787641in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.788807in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.791985in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.786510in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.783034in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.782167in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.784249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.342366in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.289577in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.177063in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.158034in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.145054in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.143817in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.122901in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.121707in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.104461in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.088217in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.069308in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.057015in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.064582in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.063855in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.049817in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.033791in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.019748in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.014476in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.025577in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.017829in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.005315in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.980560in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.971739in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.971072in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.967028in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.963558in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.965122in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.952727in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.935079in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.934028in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.926592in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.930617in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.931280in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.925808in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.931877in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.922465in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.920816in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.924732in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.911268in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.911508in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.900012in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.896748in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.894916in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.899259in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.900997in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.893530in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.890199in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.889802in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.884803in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.884554in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.883925in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.884679in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.886045in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.879371in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.892011in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.889342in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.894304in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.887898in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.888431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.461165in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.348061in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.326613in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.280854in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.237571in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.177631in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.133288in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.123410in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.117949in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.080382in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.100745in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.084553in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.089796in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.062993in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.056702in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.048363in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.031125in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.020389in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.005259in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.996759in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.992481in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.990516in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.984541in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.982199in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.986427in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.964608in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.964669in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.963794in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.964799in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.963557in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.959299in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.952469in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.952441in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.959343in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.956723in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.956240in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.959007in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.956733in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.949847in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.952566in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.950752in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.934789in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.929547in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.928184in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.922884in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.920398in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.916709in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.912814in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.917003in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.909625in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.903594in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.900659in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.903979in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.908277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.171086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.235875in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.195751in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.163360in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.151230in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.139685in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.139067in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.123768in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.133288in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.117496in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.109325in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.097875in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.081882in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.069870in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.060994in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.050994in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.054003in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.023918in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.024354in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.014563in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.021154in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.020411in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.014980in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.001622in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{1.006261in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.005094in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.994886in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.981086in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.969891in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.958419in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.960105in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.956747in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.956133in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.961038in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.952523in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.953255in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.951108in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.956763in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.950670in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.954276in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.951216in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.948684in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.949983in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.938075in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.938362in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.941431in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.935276in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.932519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.577450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.712534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.712534in}}{\pgfqpoint{1.856992in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.499672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.521895in}}{\pgfqpoint{1.834770in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.521895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.521895in}}{\pgfqpoint{1.200819in}{1.499672in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.734756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.712534in}}{\pgfqpoint{1.223041in}{0.712534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.438561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.399672in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.283673in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.283673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.244784in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.128256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.089367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.972839in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.972839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.933951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.817423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.778534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_4_sbcfr_olo.sh_game_goofspiel_4_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.749371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.749371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.710218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.315060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.315060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.275907in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.551958in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.379079in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.331842in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.268177in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.038441in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.989747in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.991936in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.979327in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.953197in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.949904in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.932664in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.918305in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.901211in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.896144in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.887939in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.865859in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.870171in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.854251in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.839838in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.853306in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.836687in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.854893in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.816233in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.793105in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.800063in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.808607in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.797847in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.791912in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.775126in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.781870in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.767086in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.783877in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.740919in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.730927in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.734691in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.704504in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.724912in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.708599in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.713939in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.727306in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.703795in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.728106in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.707248in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.706200in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.703336in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.695616in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.714359in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.707452in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.689697in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.687266in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.677308in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.700614in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.706193in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.700401in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.703639in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.680327in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.677232in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.669611in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.691826in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.681107in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.694539in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.666294in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.701030in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.660061in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.680158in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.634396in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.663072in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.650443in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.657748in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.680670in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.647901in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.612054in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.633851in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.670244in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.616202in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.622017in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.649083in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.625213in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.641036in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.622848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.005196in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.956450in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.920952in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.878487in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.830048in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.798718in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.795708in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.804972in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.778779in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.740682in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.697796in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.705032in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.709144in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.689524in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.721081in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.663458in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.667076in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.673508in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.666688in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.646291in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.639333in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.662528in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.609317in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.626621in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.593944in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.594013in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.609398in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.588642in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.587505in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.579036in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.586426in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.564777in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.569630in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.563431in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.565457in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.556225in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.563406in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.553202in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.569911in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.545335in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.541083in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.548227in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.532177in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.538319in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.536453in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.560665in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.553084in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.525828in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.526215in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.512368in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.520533in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.518808in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.557097in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.528869in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.559708in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.540549in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.525581in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.517769in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.526037in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.515538in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.521973in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.494062in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.497938in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.505884in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.499760in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.511640in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.501754in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.490035in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.493290in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.475818in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.478878in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.517670in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.500188in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.487068in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.506006in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.490490in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.514885in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.488379in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.516614in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.506461in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.488526in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.502818in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.476380in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.496742in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.487156in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.485916in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.474126in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.487264in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.477351in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.478498in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.468452in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.464319in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.517072in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.511044in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.519208in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.514602in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.519692in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.515124in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.517109in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.515604in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.514709in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.515156in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.513866in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.513040in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.514974in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.520769in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.520769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.548578in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.521141in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.536957in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.536366in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.537381in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.537506in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.537401in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{1.537402in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{1.537409in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.537416in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.537416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.543871in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.542208in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.542563in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.542218in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.542081in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.542013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.605070in}}{\pgfqpoint{2.478193in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414431in}}{\pgfqpoint{2.455971in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414431in}}{\pgfqpoint{1.822020in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.605070in}}{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.445379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.445379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.406226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.792625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.792625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.792625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.753472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.139870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.139870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.100717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.487115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.487115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.447963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.411728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.429490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.549911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.611057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.654442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.688093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.715589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.738836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.758973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.776736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.897156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.958303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.001687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.035339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.062834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.086081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.106219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.123981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.244401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.305548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.348933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.382584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.410080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.433326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.453464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.471226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.159527in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.814061in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.795626in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.780801in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.763998in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.750299in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.738558in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.732604in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.722992in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.712276in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.683734in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.680528in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.672697in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.673939in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.669691in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.665708in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.644939in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.649419in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.639889in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.626525in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614968in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.607618in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.601297in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.591003in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.583445in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.586051in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.571380in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.569208in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.565480in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555018in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.556242in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.552275in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.549543in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.547114in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.538359in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.534178in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.538086in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.540329in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.535323in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.533888in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.526222in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.526941in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.528410in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.526508in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.525735in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.519230in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.519583in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.511627in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.516467in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.514923in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.517004in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.516068in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.517953in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.506526in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.504303in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.508498in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.507716in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.498782in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.499557in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498758in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.494925in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.492956in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.486890in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.495135in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.484178in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.493772in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.485458in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.480594in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.482938in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.483425in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485747in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475839in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.482062in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.478384in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.477454in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.478946in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.474114in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.471530in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.475701in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.466803in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.476866in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.478131in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.471785in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.470222in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.463074in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463981in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.468900in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.468900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.443262in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.134273in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.059194in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.046604in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.000344in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.978983in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.927202in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.921127in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.908453in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.898927in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.895217in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.884494in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.882085in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.876763in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.863243in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.858692in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.853386in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.846283in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.844160in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.839499in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.835762in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.823283in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.815399in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.811125in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.798626in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.798440in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.798713in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.789726in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.790921in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.784511in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.782185in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.780517in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.784473in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.780643in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.779092in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.779092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.160537in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.095784in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.878049in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.800465in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.797042in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.778390in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.763649in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.740346in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.727982in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.737850in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.721070in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.720473in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.699763in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.680179in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.672987in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.650777in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.642676in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.644084in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.641393in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.622175in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.622266in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.617844in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.618453in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.604186in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.600627in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.600135in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.601251in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.574659in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.571948in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.566986in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.560615in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.563427in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.555291in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.553567in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.549437in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.545006in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.543333in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.540760in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.543057in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.540374in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.529036in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.534306in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.533296in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.529411in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.531976in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.523028in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.531298in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.515884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.518770in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.525926in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.525950in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.515041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.514649in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.509099in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.504929in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.508318in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.505847in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.508634in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.504738in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.507310in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.495747in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.498165in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.498460in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.499189in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.495942in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.489555in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.489226in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.484341in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.494667in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.493097in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.488127in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.492069in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.479124in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.486673in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.484743in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.478704in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482813in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.482694in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.478816in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.480781in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.478687in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.474900in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.475186in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.479414in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.477523in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.476003in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.469166in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.472307in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.467558in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.467558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.298603in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.124332in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.085597in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.070981in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.013239in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.996793in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.941703in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.917406in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.913831in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.896559in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.890234in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.886660in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.876602in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.872393in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.874506in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.871396in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.868247in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.849644in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.850113in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.841161in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.830276in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.826784in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.820300in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.813467in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.814819in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.810429in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.802499in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.803503in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.801355in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.798268in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.795772in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.792221in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.789041in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.785651in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.785340in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.782660in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.781348in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.781413in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.781413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.630652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.630652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.591499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.051356in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.051356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.051356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.012203in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.472060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.432907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.410675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.463237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.504007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.537319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.565484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.611401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.757296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.831379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.883941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.924711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.958023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.986188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.010586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.178001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.252083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.304645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.345416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.378727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.406892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.431290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.452810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.598705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.398171in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.178471in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135571in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.003976in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.892847in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.877836in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.868908in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.819164in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.806387in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.798178in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.790960in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774265in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.771880in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.763485in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.762869in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.752361in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.745882in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.728133in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.730238in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.725367in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.715568in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.714029in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.710008in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.709480in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.704743in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.690638in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.689284in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.687064in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.675634in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.672118in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.662887in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.667041in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.665072in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.661767in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.654979in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.647402in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.645511in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.638388in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.635990in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.631735in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.626830in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.619914in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.621716in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.609451in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.607364in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.604155in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.602838in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.601288in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.600226in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.597785in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.598347in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.594689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.403610in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.295252in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.048491in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.983915in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.820061in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.813289in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.807808in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.779848in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.779813in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.768435in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.753523in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.725995in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.714738in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.701760in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.704129in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.700249in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.698439in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.690744in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.685363in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.687572in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.684324in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.685110in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.679859in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.673729in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.673602in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.669560in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.657401in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.651064in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.652842in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.653741in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.651782in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.654710in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.642390in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.641037in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.636075in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.630618in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.628266in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.627281in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.626894in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.623619in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.609773in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.607279in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.608727in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.598706in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.600005in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.598929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.307424in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.207879in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.187431in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.108539in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.004879in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.980166in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.972229in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.927374in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.923375in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.876659in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.801010in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.752952in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.742627in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.723756in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.677971in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.668552in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.645159in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631068in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.624897in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.625990in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.625130in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.620636in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.576402in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.557091in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.546508in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.545375in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.542242in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.498085in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.491982in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.467681in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.465387in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.521948in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.504449in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.322278in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.270294in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.211992in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.101017in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.090089in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.064772in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.910213in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.894336in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.863275in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.851794in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.845838in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.826340in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.781140in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.783096in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.690616in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.684790in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.677245in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.671075in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.661823in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.663048in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.623044in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.614230in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.584329in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.560726in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.553656in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.550920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.466899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.427746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.807430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.768277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.147961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.147961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.108808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.488492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.449339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.569409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.629373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.754681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.774429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.909940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.969904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.114960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.250471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.310435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.352981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.412945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.435743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.472054in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.331866in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.295515in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.273574in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.222892in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.195811in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.987736in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.977135in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.980618in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.949979in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.933350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.478103in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.450688in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.367049in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.325827in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.296778in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.202501in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.194555in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.175722in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.092143in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.088309in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.964505in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.971640in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.972640in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.963482in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.958780in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.953748in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.946717in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.935534in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.934597in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.934597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.127007in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.990807in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.936408in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.910905in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.904255in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.794514in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.764837in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.758657in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.745174in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.744332in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.735172in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.726496in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.711347in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.700932in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.692948in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.670145in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.662232in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.638648in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.629056in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.629171in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.597897in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.589710in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.595029in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.587955in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.582480in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.575391in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.562720in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559847in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.553456in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.544486in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.544360in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.544037in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.545032in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.537986in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.532543in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.533974in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.534223in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.539012in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534861in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.527670in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.529379in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.529762in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.524163in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.514541in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.521380in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515565in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.508349in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.517214in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.516460in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.501655in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.499879in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.494327in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.495661in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.486994in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.494383in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.499008in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.494133in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.495292in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.485676in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.489200in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.492220in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485634in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.481735in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.487592in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.481031in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.482886in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.478344in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.480263in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.471767in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.474598in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.479331in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.471277in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476215in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.476215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.759112in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.685431in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.585366in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.560458in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.544787in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.543270in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536691in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.534141in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520072in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.517097in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.504371in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505870in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.493520in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487147in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.490852in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.488905in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.483537in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.473214in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.465041in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.548049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.548049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.508897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.006216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.006216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.967063in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.464382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.464382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.425230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.410128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.446406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.477079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.503649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.685971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.766650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.823893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.868294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.904572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.935245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.961815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.985251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.144138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.224817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.282060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.326460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.362739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.393411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.419981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.443418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.602304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.382235in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.225800in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.910340in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.881824in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.836728in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.812146in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.797406in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.782987in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.762480in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.763198in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.756215in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.725385in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.721582in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.720439in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.689978in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.687357in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.659092in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.658019in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.646923in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.641811in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.642362in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.623790in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.628099in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.634272in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.605596in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.609257in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.610825in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.595694in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.581510in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.584273in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.578945in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.579376in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.577875in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.561955in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.555752in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.551904in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.558574in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.553741in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554942in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.554695in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.550085in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.551238in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.546449in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.540453in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.545074in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.541592in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545378in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.540254in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.540351in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.536623in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.538265in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.534846in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.534279in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.528385in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529406in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.536880in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.528143in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.529615in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.524164in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.513958in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505747in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.502552in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.501410in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.503690in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.500086in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.503709in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.496424in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.493959in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.495409in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.493681in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486893in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.493665in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485613in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480061in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.481017in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.482625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.482625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.336958in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.270353in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.180924in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.092824in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.049124in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.949261in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.899576in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.832512in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.826732in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.808020in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.795458in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.794619in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.796544in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.758656in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.761184in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.746620in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.718240in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.706225in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.701504in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.697873in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.691272in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.687492in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.684383in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.681990in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.680233in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.665993in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.669087in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.664932in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.661182in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.655059in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.641298in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.635257in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.628390in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.627663in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.608103in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.606533in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.607100in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.605082in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.601728in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.601083in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.592665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.164327in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.136890in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.082526in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.978954in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.974022in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.957358in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.940071in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.925726in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.904642in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.879084in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.790587in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.787043in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.765329in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.751781in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.754697in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750579in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.741145in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739736in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.709890in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.693630in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.671553in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.656814in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.659474in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.649602in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.647170in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.646777in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.637368in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.635301in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.637043in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.648267in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.630536in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.612570in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.608205in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.608930in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.610262in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.617530in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.607323in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.586536in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.588798in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.581306in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.554130in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.556416in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.573599in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.579279in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.577226in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.543439in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.549322in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.557463in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.538631in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.536160in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.533391in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.533391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.393005in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.267081in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.222962in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.154652in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.932325in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.830086in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.825544in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.770096in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.736469in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.723047in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.704520in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.695865in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.682647in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.672843in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.661347in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639062in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.634031in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.636206in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.631262in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631518in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.620746in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.613216in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.609570in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.566685in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.565359in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.557848in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.557956in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.550443in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.548637in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.549187in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.536905in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.533520in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532904in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.526405in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.527358in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.526422in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523478in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.525849in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.523350in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.516335in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.517833in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.511977in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.512075in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.504867in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.503302in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.497385in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.497254in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.499700in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.495863in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.494646in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.494398in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.488980in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.492566in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.486930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.412676in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.219291in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.181156in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.140010in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.018536in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.841737in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.832208in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.801387in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.761163in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.723057in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.635608in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.617423in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.607008in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.604404in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.583330in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.569085in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.571597in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.561181in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.497602in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492277in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.480765in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.464197in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.466899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.427746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.807430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.768277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.147961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.147961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.108808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.488492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.449339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.569409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.629373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.754681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.774429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.909940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.969904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.114960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.250471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.310435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.352981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.412945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.435743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.167237in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.981953in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.925955in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.666993in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608581in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.602295in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.603278in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.584677in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.571727in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.565676in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.566666in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.564029in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.553980in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552010in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.554816in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.548324in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.539668in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531866in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.519269in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.520029in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.514355in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511575in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.504935in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503196in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.499816in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.495077in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.496634in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.492794in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.473232in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.420339in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.311237in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.202881in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.123337in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.031912in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.968773in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.892915in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885695in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.460526in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.421312in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.369422in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.318150in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.198554in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.011930in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.945302in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.911439in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.862623in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.795795in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758451in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406663in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.351107in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.160279in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.064464in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.016836in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.977293in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.958183in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.930551in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.841059in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.836513in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.828751in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.818478in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.798455in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.757571in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.753777in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.731103in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.731103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.759112in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.685431in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.585366in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.560458in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.544787in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.543270in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536691in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.534141in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520072in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.517097in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.504371in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505870in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.493520in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487147in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.490852in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.488905in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.483537in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.473214in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.465041in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.657507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.657507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.618354in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.938565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.899412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.219623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.219623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.180470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.500680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.500680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.461528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.461055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.510547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.545662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.595154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.613970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.630269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.644646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.742113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.826720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.853958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.876212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.895028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.911327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.925704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.023171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.107778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.135016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.157270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.176086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.192385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.206762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.304229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.353721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.388836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.416074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.438328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.457144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.473443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.487820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.585287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.373247in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.988992in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.871060in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.802904in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.749876in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.562639in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540621in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.513015in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.360831in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.276169in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.241398in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.166426in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.143893in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.955584in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.929921in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.864411in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.850065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.336200in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.255300in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.176517in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.025451in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.020046in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.873461in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.857474in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.834793in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.829848in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.814323in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.798286in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.786593in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.778876in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.754495in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.740026in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.733998in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.726563in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.723533in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.720540in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.715110in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.717322in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.698938in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.699152in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.705105in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.692054in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.690738in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.685750in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.675670in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.670812in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.666217in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.660951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.534009in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.468962in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.350332in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.326938in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.213141in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.147443in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.114723in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.112879in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.107116in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.040407in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.005945in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.978625in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.974732in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.951469in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.953009in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.933482in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.887126in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.885298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.657507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.657507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.618354in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.938565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.938565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.899412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.219623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.219623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.180470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.500680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.500680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.461528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.461055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.510547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.545662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.595154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.613970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.630269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.644646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.742113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.826720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.853958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.876212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.895028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.911327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.925704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.023171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.107778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.135016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.157270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.176086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.192385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.206762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.304229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.353721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.388836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.416074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.438328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.457144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.473443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.487820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.585287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.321031in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.145486in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.064410in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.042771in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.036389in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.016008in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.009067in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.941929in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.940994in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.929419in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.904307in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.869300in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.860774in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.856705in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.839063in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.832774in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.819029in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.805750in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.802741in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.794771in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.787586in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.788822in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.783206in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.774445in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.775373in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.769256in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.771365in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.770067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.755540in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.749589in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.747238in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.739032in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.741816in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.737673in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.732764in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.729380in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.729145in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.722114in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.717281in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.717567in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.715393in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.706059in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.705199in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.708594in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.698853in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.698810in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.700711in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.697778in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.695999in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.689946in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.685744in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.686009in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.690180in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.687465in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.683468in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.684675in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.682992in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.678879in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.671829in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.672562in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.676544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.480824in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.373247in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.988992in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.871060in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.802904in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.749876in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.610453in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.562639in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540621in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.513015in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.336200in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.255300in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.176517in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.025451in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.020046in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.997080in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.975718in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.873461in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.857474in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.834793in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.837873in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.829848in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.824087in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.814323in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.798286in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.786593in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.795980in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.778876in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.770847in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.754495in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.758164in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.740026in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.733998in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.726563in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.723533in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.720540in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.715110in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.717322in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.698938in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.705377in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.699152in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.705105in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.692054in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.690738in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.695126in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.687462in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.685750in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.674219in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.675670in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.670812in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.667798in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.666217in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.660951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.466899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.427746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.807430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.768277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.147961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.147961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.108808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.488492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.449339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.569409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.629373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.754681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.774429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.909940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.969904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.114960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.250471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.310435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.352981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.412945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.435743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.452791in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.323312in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.304659in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.194228in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.175891in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{1.098110in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{1.090046in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{1.085225in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.069167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.460868in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.395128in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.015134in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.988984in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.988053in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.979192in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.975386in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.964462in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.909310in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.874662in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.872819in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.867511in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.854526in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.846600in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.845168in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.842142in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.834706in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.827358in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.821931in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.809759in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.808290in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.802504in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.795465in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.795465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.167237in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.981953in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.925955in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.666993in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608581in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.602295in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.603278in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.584677in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.571727in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.565676in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.566666in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.564029in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.553980in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552010in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.554816in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.548324in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.539668in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531866in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.519269in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.520029in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.514355in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511575in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.504935in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503196in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.499816in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.495077in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.496634in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.492794in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.445486in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.358193in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.302751in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.265075in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.142472in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.129188in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.118837in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.033304in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.011133in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.001838in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.990185in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.984424in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.976892in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.968983in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.957894in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.943704in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.939405in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.933447in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.922414in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.922764in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.921018in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.911676in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.908394in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.903684in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.895160in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.886272in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.889165in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.872219in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.867016in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.864961in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.857969in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.853398in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.842387in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.842782in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.836673in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.837495in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.835721in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.829899in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.828310in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.816286in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.813314in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.813133in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.805758in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.805782in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.804237in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.796974in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.795556in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.794159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.759112in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.685431in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.585366in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.560458in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.544787in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.543270in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536691in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.534141in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520072in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.517097in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.504371in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505870in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.493520in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487147in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.490852in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.488905in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.483537in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.473214in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.465041in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.528873in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.514708in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.247403in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.221396in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.213501in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.203169in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.158820in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.140107in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.060507in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.053045in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.020864in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.018630in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.017311in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.986429in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.956567in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.890541in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.827294in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.833652in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.801272in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.785875in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.742892in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.742892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.466899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.427746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.807430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.768277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.147961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.147961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.108808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.488492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.449339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.569409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.629373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.671919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.754681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.774429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.791848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.909940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.969904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.012450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.114960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.250471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.310435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.352981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.412945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.435743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.472910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.472054in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.331866in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.295515in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.273574in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.222892in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.195811in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.184973in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.987736in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.982642in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.977135in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.980618in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.950105in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.947373in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.949979in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.933350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.346613in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.161916in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.978060in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.958501in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.937188in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.926099in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.923674in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.921744in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.905078in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.900700in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.885111in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.876164in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.874918in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.874447in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.871663in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.867401in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.859100in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.852162in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.832615in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.827121in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.817018in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.812593in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.810020in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.805631in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.802043in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.798738in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.792136in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.792359in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.789070in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.785983in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.782802in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.782389in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.781625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.778321in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.778321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.270827in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.167237in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.981953in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.925955in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.739143in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.666993in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.645638in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.608581in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.602295in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.603278in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.588333in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.584677in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.571727in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.575476in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.565676in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.569048in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.566666in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.564029in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.553980in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552010in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.554816in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.555103in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.544062in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.548324in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.539668in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531866in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.519269in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.520029in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507143in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.507606in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.514355in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511575in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.501111in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.504935in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.496769in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.502872in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.503196in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.498353in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.499816in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.495077in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.496720in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.492543in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.496634in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.487908in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.497777in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.499017in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.492794in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.484252in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.485140in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.489964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.246491in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.155394in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.092849in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.008761in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.003718in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.992763in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.966805in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.966821in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.962148in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.935558in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.930955in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.919697in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.913747in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.912917in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.905408in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.882278in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.871514in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.850201in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.854087in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.839269in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.839113in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.833417in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.822867in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.829920in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.830713in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.829597in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.815252in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.813497in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.812369in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.809800in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.801784in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.801636in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.798140in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.795875in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.789677in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.785965in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.787166in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.782091in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.775988in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.777376in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.782998in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.772765in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.768304in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.772588in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.768954in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.000815in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.967702in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.843094in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.808540in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.759112in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.752379in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.709828in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.685431in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.654020in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.637468in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.623300in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.585366in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.566880in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.561344in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.560458in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.559575in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.544787in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550567in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.541427in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.543270in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.536691in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.532010in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.536819in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.534141in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520072in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.517097in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.524898in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.506620in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.507161in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.509859in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.504371in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.505870in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.501118in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.493520in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497127in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487147in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.490852in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.488905in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.483020in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.479367in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.485239in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.483465in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.483537in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.478502in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474827in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.476704in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.472764in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.473214in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.465041in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.471072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.528873in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.514708in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.269179in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.247403in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.221396in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.213501in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.203169in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.158820in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.140107in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.060507in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.053045in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.020864in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.018630in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.017311in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.986429in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.956567in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.890541in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.827294in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.833652in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.823064in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.801272in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.785875in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.742892in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.742892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_sbcfr_olo.sh_game_goofspiel_5_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.551299in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.551299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.551299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.512146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.026609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.026609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.987456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.501919in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.501919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.501919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.462767in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.408216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.445852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.477672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.505236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.529550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.778079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.837464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.883526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.921162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.952982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.980547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.004860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.169692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.253390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.312774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.358837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.396472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.428293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.480170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.538513in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.332696in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.273964in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.247657in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.195804in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.165409in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.082716in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.070369in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.062076in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.055869in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.015647in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.987383in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.894127in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.897350in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.814116in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.737901in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.723406in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.713021in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.709987in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.711016in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.723529in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.669473in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.646020in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.640662in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.612464in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.609762in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.606724in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.596968in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.542703in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.498963in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.472296in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.481497in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.039705in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.956342in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.919072in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.913120in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.891180in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.896146in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.874607in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.860432in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.862380in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.838690in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.787296in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.783328in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.769267in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.758027in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.751588in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.743554in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.741967in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.747762in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.745430in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.736250in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.731509in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.734961in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.726978in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.718340in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.727383in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.704276in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.711638in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.706330in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.701554in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.705418in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.696098in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.695905in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.694724in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.679510in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.689806in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.687439in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.682398in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.689233in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.682427in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.680445in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.684589in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.675938in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.681696in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.673148in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.666522in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.674758in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.667145in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.661839in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.651983in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.648892in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.650686in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.647876in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.648428in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.641536in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.642660in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.632933in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.632116in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.633756in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.631273in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.626250in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.627966in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.625700in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.625210in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.629753in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.628747in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.622097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.433732in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.393621in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.322641in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.277905in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.198084in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.165796in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.146804in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.133099in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.126586in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.117301in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.115572in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.101345in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.100905in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.082785in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.081392in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.072254in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.075109in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.070939in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.056552in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.053038in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.044258in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.021456in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.015999in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.001735in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.993778in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.989800in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.985539in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.980011in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.973732in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.950241in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.949730in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.944410in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.942755in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.924174in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.917106in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.917723in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.915365in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.912466in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.901272in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.901272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.450834in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.401920in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.343026in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.316164in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.277796in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.253307in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.242358in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.226754in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.221220in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.213551in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.211366in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.203166in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.172944in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.149586in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.148758in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.143651in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.127753in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.120680in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.101380in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.097720in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.071667in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.064092in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.061746in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.046666in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.036329in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.013767in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.995674in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.996415in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.992135in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.989265in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.983488in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.984181in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.979257in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.974762in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.970368in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.968304in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.953894in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.946604in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.933047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.543226in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.393482in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.378560in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.312505in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.298385in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.281357in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.202602in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.186940in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.116550in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.113455in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.110589in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.097992in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.069025in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.064027in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.053390in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{1.045627in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.024621in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{1.017892in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.006346in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.996946in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.996189in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.983524in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.982873in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.982293in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.975660in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.968417in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.957302in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.950379in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.946855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.748220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.748220in}}{\pgfqpoint{1.856992in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.557581in}}{\pgfqpoint{1.834770in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.557581in}}{\pgfqpoint{1.200819in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.770442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.748220in}}{\pgfqpoint{1.223041in}{0.748220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.474247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.435358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.319359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.280470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.163942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.125053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.008526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.969637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.853109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.814220in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotgoofspiel_5_sbcfr_olo.sh_game_goofspiel_5_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.467026in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.467026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.467026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.427873in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.815199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.815199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.776046in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.163371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.163371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.124218in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.511544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.511544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.511544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.472391in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.413093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.571836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.633147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.676647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.710388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.737957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.761266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.781457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.799267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.920009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.981319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.024819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.058561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.086129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.109438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.129630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.147440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.268181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.329492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.372992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.406733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.434302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.457611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.477802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.495612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.277758in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.172479in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.090170in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.006977in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.992107in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.991352in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.956115in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.950718in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.940362in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.926919in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.921302in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.914220in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.912423in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.896489in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.882375in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.865576in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.867813in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.850993in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.846675in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.848439in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.841732in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.834051in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.822071in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.808385in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.802974in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.795239in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.787699in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.782285in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.777356in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.769147in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.771311in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.769380in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.751828in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.753154in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.746421in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.749545in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.744684in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.742256in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.715519in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.720016in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.716836in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.712483in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.690280in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.684804in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.667287in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.670344in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.663337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.485489in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.307786in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.207569in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.109972in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.916137in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.907142in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.887687in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.867711in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.816334in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.800810in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.768533in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.765797in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.691134in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.686647in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.676746in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.666370in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.658346in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.641423in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.626937in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.636506in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.638566in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.620924in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.618585in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.617377in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.605037in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.605236in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.615250in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.603048in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.599642in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.593809in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.591719in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.587683in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.580536in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.570418in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.567946in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.573789in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.561783in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.553382in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.554260in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.551817in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.543227in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.545111in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.544476in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.533599in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.535662in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.531023in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.538515in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.541125in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.535777in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.528352in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.517737in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.513268in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.526327in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.523046in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.518616in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.525991in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.514075in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.505283in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.513628in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.504135in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.505339in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.497050in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.505530in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.492966in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.501318in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.506872in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.502014in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.494245in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.497933in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.495063in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.487729in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.493070in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.488292in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.491517in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.489527in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.483509in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.485778in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.483964in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.485578in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.484038in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.475132in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.477816in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.469117in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.477051in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.473023in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.473483in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.472503in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.471293in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.471293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.411953in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.378959in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.375168in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.363090in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.365781in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.364986in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.361944in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.381916in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.381239in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.382163in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{1.382543in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.389836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.523826in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.485760in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.481700in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.478147in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.479468in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.485521in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.489276in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.494681in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.496475in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{1.500402in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.501036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.538217in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.532928in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.523536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601841in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.213569in}{0.461920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235792in}{0.461920in}}{\pgfqpoint{1.235792in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.249058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235792in}{1.271280in}}{\pgfqpoint{1.213569in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{0.601841in}{1.271280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579619in}{1.271280in}}{\pgfqpoint{0.579619in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{0.579619in}{0.484142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579619in}{0.461920in}}{\pgfqpoint{0.601841in}{0.461920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{1.187947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=1.149058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{1.033058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.994169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.877642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.838753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.722225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.683336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.566809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.527920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.631492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.631492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.592340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.882782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.882782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.843629in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.134072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.134072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.094919in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.385361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.385361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.346209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.455848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.500098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.531494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.555847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.575744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.592567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.607140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.619994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.707138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.751388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.782784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.807136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.827034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.843857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.858429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.871284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.958428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.002678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.034073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.058426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.078323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.109719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.122573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.209717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.253967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.285363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.309716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.329613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.346436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.361009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.461007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.536653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.612298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.362357in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085433in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.774576in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.733623in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.730550in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678746in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.634797in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.624052in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.615650in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.563117in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.546856in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.543066in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.501929in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.495455in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.491713in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.489503in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.482210in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.476711in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.469893in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.467814in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.466063in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.465003in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.465272in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.465272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.345430in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.240085in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.195340in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.143635in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.137946in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.121752in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.114047in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.107188in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.104627in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.104192in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.079105in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.058801in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.049311in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.047499in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.018637in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.015125in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.999119in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.993370in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.953030in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.952754in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.954641in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.953248in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.952931in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.935791in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.930241in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.923774in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.926583in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.922377in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.912624in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.914263in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.901693in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.899402in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.899137in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.891304in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.893765in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.886791in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.881141in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.878369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.362397in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.285544in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.137191in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.084869in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.815074in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.739134in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.733233in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.719519in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.712199in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.706865in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.628574in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.614615in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.603564in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.592902in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.582433in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.579708in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.567376in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.557830in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.556649in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.546340in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.543495in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.537152in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523164in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.521760in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518830in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.506922in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.499856in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.495538in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.492157in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.485629in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.479256in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.478246in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.473301in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.473671in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.462626in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.462154in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.415158in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.286668in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.195113in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.173168in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.158282in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.148233in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.103497in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.077626in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.067922in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.048368in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.042703in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.041387in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.033589in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.007846in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.005735in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.998349in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.992265in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.989286in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.956406in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.941331in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.934079in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.935735in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.929391in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.925259in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.922650in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.920110in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.909891in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.907545in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.908517in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.906849in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.907530in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.908131in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.907118in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.888702in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.883561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.673274in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.673274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.673274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.634122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.002502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.002502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.963349in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.331729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.331729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.292577in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.443154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.501128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.542262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.574167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.600236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.622277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.641369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.658210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.772382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.830356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.871489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.903395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.929463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.951504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.970597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.987437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.101609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.159583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.200717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.232622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.258691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.280731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.299824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.316665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.430837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.488811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.529944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.587918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.609959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.233497in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.274178in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.980004in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.948143in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.914897in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.890109in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.861328in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.835385in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.811562in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.802789in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.756086in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.752290in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.750318in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.741068in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.744765in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.742816in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.715960in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.718798in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.706123in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.699606in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.700931in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.695118in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.685323in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.682506in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.683305in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.679719in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.673866in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.669398in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.644831in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.639730in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.630626in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.628306in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.625394in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.627115in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.621205in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.619842in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.618619in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.615317in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.601755in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.599534in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.597668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.234127in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.018250in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.946884in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.889896in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.806479in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.782425in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.777812in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.757749in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.754548in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.743113in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.740958in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.694169in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.686970in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.681923in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.673027in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.669943in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.667287in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.663731in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.662877in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.659285in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.647212in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.646082in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.636104in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.637872in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.633408in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.623206in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.628304in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.622203in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.618175in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.615106in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.594928in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.602530in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.596926in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.583719in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.587758in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574441in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.579722in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.583117in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.581147in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.584602in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.576643in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.577314in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.577979in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.579860in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.577145in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.567598in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.570920in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.568085in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.567656in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.567005in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.569768in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.566579in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.574046in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.568371in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.568842in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.565345in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.561841in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.565150in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.559855in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.561588in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.557595in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.562380in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.557118in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.557118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.989834in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.912473in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.876902in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.852337in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.817590in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.757267in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.752485in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.721837in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.712703in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.708770in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.706974in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.675930in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.678433in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.648910in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.652683in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.642519in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.620264in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.608326in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.610011in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.604052in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.605396in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.593403in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.583751in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.582167in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.580909in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.570937in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.576269in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.568054in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.556931in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.559545in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.555043in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.548509in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.552413in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.547683in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.545360in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.548803in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.542535in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.546565in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.535261in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.531071in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.532951in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.532384in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.518339in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.526027in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.520110in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.522906in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.519243in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.517263in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.522792in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520266in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.508645in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.514035in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.510916in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.505237in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.506874in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.499628in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.494640in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.501366in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.500074in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498162in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.495580in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.482841in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.491056in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.491964in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.487323in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.488635in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.481100in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.488259in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.490994in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.479253in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.480182in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.489343in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.482002in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.481621in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477714in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.477326in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.479117in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.477299in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.481499in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.473672in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.478700in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474081in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.466960in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.468925in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.467264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.466971in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.462563in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463908in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.332233in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.869172in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.848386in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.818193in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.775383in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.762336in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.739744in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.739254in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.734781in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.727868in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.719567in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.719241in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.711520in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.707022in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.683004in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.674319in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.662946in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.656634in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.656539in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.647341in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.641939in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.630088in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.618197in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.616710in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.614094in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.613506in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.616947in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.610912in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.606193in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.599654in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.601126in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.596532in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.593892in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.584738in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.587545in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.585294in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.589973in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.585619in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.586389in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.574514in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.586683in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.576722in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.573475in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.573511in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568654in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.560292in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.566574in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.563545in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.564074in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.556400in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.554944in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.557379in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.549360in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.543131in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.545767in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.542937in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.535849in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.534788in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.538589in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.528611in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.536744in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.531030in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.533978in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.523434in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.530742in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.527257in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.528847in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.527839in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.527579in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.516084in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.526434in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.522013in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.517485in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.518508in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.512160in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.517877in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.512901in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.512901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.437702in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.437702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.437702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.398549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.741536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.741536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.702383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.045370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.045370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.006217in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.349204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.349204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.310051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.408257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.423799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.529165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.582667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.620628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.650073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.674131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.694471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.712091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.727633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.832999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.886501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.924462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.953907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.977965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.998305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.015925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.031467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.136833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.190335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.228296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.257741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.281798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.302139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.319759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.335301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.440667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.494169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.532130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.585632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.605973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370360in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.327286in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.243092in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.146594in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.118287in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.104701in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.048647in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.010611in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.998402in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.893422in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.823279in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.755633in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.755633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.371651in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.327496in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.277743in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.153376in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.060821in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.970577in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.955243in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.790262in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.758276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.320263in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.228424in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.105029in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.045982in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.980291in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.878334in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.857277in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.796958in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.778567in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.768340in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.766609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.747417in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.741581in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.740871in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.727424in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.721828in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.712540in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.704675in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.682470in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.643626in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624968in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.615947in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.616824in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.603138in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.556128in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.552642in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.542635in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.535133in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.535983in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.514577in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.510910in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.502510in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.499536in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.501636in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.501170in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.504021in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.500276in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.499183in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.488253in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477823in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.476071in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.473038in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.471033in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.470740in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.375790in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.099941in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.084586in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.996755in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.921261in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.851893in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.779923in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.777160in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767956in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.692702in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.687339in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.677941in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.672470in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.669268in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.604217in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.587341in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.543397in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.497877in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.495791in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483117in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.477937in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.474042in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469285in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.693579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.693579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.654426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.015253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.015253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.976100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.336927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.336927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.297774in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.468739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.525383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.565572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.596746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.622216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.643751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.662406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.678860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.790413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.847057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.887246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.918420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.943890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.984080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.112087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.168731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.240094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.265564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.287099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.305754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.322208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.433761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.490405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.530594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.587238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.608773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.285722in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.979700in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.871236in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.805984in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.758192in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.685976in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.686508in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.685185in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.675225in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.674698in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.659670in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.655805in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.650333in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.645747in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.641117in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.627937in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.627745in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.618866in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.613441in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.598643in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.589620in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.591336in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.584061in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.573878in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.574730in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.565305in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.568819in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.560731in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.553763in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.547738in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.552279in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.547931in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.547446in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.540989in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.540787in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.541204in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.538712in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.534019in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.531296in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.532321in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.530059in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.530501in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.525887in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.525600in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.530786in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.522716in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.515087in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.516840in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.511684in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.513573in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.506435in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.507833in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.503716in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.498236in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.501923in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.503334in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.500473in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.495599in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.496008in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.494213in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.487651in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.492956in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.487750in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.491394in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.489628in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.488153in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.482971in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.485037in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.482657in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.483162in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.481766in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477738in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.477442in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475821in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.474305in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.471751in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.473605in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.472382in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468539in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.470522in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.470674in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.471764in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.466344in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.464910in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.464149in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.464149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.315580in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.232882in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.172188in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.994227in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.925652in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.906035in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.899114in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.858614in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.855085in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.829628in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.825016in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.822790in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.780818in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.780501in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.776294in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.776730in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.770112in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.771821in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.764069in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.764364in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.760019in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.759406in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.753966in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.744187in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.731383in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.728804in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.716124in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.713714in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.707864in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.710272in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.704184in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.695819in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.693699in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.689828in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.686003in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.688155in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.684784in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.690050in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.679331in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.679474in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.675307in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.677065in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.676468in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.671657in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.668422in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.670284in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.667945in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.666267in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.664267in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.664538in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.660198in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.658535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.270568in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.118654in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.082321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.018317in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.949891in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.935855in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.880717in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.866613in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.872551in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.847502in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.836230in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.825962in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.812860in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.786185in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.785888in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.746146in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748373in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.739694in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.742186in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.738067in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.735864in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.731907in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.718250in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.715874in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.719473in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.706826in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.698777in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.704073in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.694632in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.694632in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.698838in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.688860in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.685677in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.685966in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.688568in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.680532in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.677416in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.684464in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.665928in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.658634in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.643439in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.648376in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.648657in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.640848in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.647506in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.638254in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.625992in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.621458in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.618043in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.620386in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.619189in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.620612in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.612916in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.610416in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.600474in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.605599in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.598124in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.602212in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.603293in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.598559in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.594954in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.589742in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.597010in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.594448in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.591070in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.582696in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.585610in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.586399in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.581198in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.580254in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.571002in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.574445in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.572886in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.574710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.028307in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.017853in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.962187in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.911847in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.867988in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.865042in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.833026in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.828479in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.799571in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.772719in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.774120in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.745653in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.740913in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731377in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723049in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.721113in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.722302in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.712290in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.707774in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.698413in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.690321in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.689688in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.677053in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.664889in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.656220in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.655712in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.649168in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.644459in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.637785in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.634307in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.629514in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.631871in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.627017in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.628147in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.623630in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.618607in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.613564in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.608313in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.609592in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.606567in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.599225in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.597435in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.595974in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.590786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.593273in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.589486in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.591996in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.582613in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.581960in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.578666in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.580681in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.575256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.337419in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.166613in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.930284in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.908164in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.898910in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.853363in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.785466in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.768226in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.758045in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.753675in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.743819in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.726552in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.714432in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.719373in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.715246in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.705889in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.700404in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.694600in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.677227in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.673894in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.654461in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.651341in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.635177in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.621647in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.623086in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.618598in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.607074in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607935in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.608687in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.608974in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.594060in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.591682in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.591359in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.593710in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.583188in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.589327in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.586367in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.584857in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.579386in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.579727in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.580148in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.577964in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.577706in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.578344in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.570478in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.572844in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.566421in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.568997in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.566232in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.561984in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.552235in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.557478in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.547176in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.554317in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.552465in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.551480in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.552515in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.551226in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.555962in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.546067in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.547355in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.539995in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.545788in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.542363in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.536161in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.541747in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.536885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.628284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.628284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.589131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.880443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.841291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.132603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.093450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.384763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.384763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.345610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.496435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.616746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.748594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.780099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.804536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.824502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.868905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.056695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.076662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.093543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.108166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.252914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.308855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.328821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.345703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.360326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.460670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.536578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.612485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.361679in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.639273in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.488021in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485803in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.466125in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.464039in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.283985in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.210483in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.153298in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.118907in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.075378in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.045055in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.016499in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.971392in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.963544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.362287in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.264055in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.221208in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.140476in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.110592in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.057743in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.990250in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.973959in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.915198in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.896271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.337161in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.287869in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.229171in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.191343in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.140636in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.093441in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.051110in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.978363in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.964217in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.899431in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.830371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.069744in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.902370in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.723230in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.594321in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.594321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.594321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.555169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.855690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.855690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.816537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.117058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.117058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.077905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.378426in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.378426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.378426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.339273in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.411633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.457658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.490313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.536337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.553835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.568992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.582362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.673001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.719026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.751681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.777010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.797705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.815203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.830360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.843730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.934369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.980394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.013049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.038378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.059074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.076571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.091729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.105098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.195737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.241762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.274417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.299746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.320442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.337939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.353097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.366466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.457106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.503130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.535785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.581810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.599308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.172309in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.954760in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.885295in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.860421in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.772419in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.734209in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.720965in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.688837in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.570926in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.478063in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.465457in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.357676in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.197241in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.119140in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.088061in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.063357in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.015026in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.991142in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.922994in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.909135in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.806973in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.774131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.401297in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.208287in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.957716in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.920544in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.907940in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.879858in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.764831in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.756591in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.747082in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.742844in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.711567in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.701037in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.695704in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.694830in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.692735in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.679625in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.635876in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.622172in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.621490in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.621490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.240041in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.161737in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.077339in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.969098in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.941191in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.930350in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.923957in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.908459in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.908069in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.904519in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.899030in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.892440in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.886052in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.872633in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.867129in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.868477in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.863414in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.858137in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.840665in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.831128in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.823905in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.821404in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.821041in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.822286in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.822335in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.813609in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.811965in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.810784in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.808707in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.808237in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.797243in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.791590in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.792669in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.785402in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.789558in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.777286in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.786946in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.779672in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.776489in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.774543in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.766852in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.765994in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.766153in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.763182in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.764004in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.762058in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.755667in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.757589in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.754464in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.748627in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.745748in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.748765in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.740231in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.741072in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.736879in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.732011in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.732823in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.727783in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.728372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.628284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.628284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.589131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.880443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.841291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.132603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.093450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.384763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.384763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.345610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.496435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.616746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.748594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.780099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.804536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.824502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.868905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.056695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.076662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.093543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.108166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.252914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.308855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.328821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.345703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.360326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.460670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.536578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.612485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.361679in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.639273in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.488021in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485803in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.466125in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.464039in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.342843in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.244153in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.146953in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.086990in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.976023in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.909005in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.800106in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.784714in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.763243in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.621073in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.556803in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.552402in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.516121in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.499869in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.499869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.069744in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.902370in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.723230in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.628284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.628284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.589131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.880443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.841291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.132603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.093450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.384763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.384763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.345610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.496435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.616746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.748594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.780099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.804536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.824502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.868905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.056695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.076662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.093543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.108166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.252914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.308855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.328821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.345703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.360326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.460670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.536578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.612485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.459956in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.421001in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.400605in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.286683in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.231552in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.022025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.376295in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304870in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.262721in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.024565in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.014427in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.012613in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.991299in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.987813in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.986952in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.981183in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.960469in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.955592in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.942051in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.938975in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.934283in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.933241in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.930552in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.912128in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.901562in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.899192in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.896756in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.865634in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.852501in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.839541in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.836308in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.833476in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.829816in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.828182in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.826796in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.361679in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.639273in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.488021in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485803in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.466125in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.464039in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.285753in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.185855in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.120241in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.102620in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.092086in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.077446in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.064469in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.056205in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.036698in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.037700in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.997183in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.996120in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.971201in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.970088in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.965328in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.964397in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.950935in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.950657in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.934082in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.928066in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.921577in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.924396in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.921032in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.918638in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.916495in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.910389in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.912033in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.908622in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.903907in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.906169in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.897663in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.897085in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.897121in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.898644in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.888995in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.885504in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.888200in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.879880in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.876015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.069744in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.902370in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.723230in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.385148in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.251253in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.102415in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.041402in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.948657in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.931353in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.909736in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.885794in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.867625in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.856443in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.847333in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.829065in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.818602in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.806493in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.800566in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.796805in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.774375in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.777286in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.771496in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.769824in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.760049in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.764590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.761422in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.757611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.628284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.628284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.589131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.880443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.841291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.132603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.132603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.093450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.384763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.384763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.345610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.452032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.496435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.527939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.552376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.572342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.589224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.603847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.616746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.704191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.748594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.780099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.804536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.824502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.868905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.956351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.056695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.076662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.093543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.108166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.121065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.252914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.308855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.328821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.345703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.360326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.460670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.505073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.536578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.561015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.612485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.366573in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.296698in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.253622in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.090960in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.061554in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.892143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.263444in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.206763in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.065505in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.055530in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.024016in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.986359in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.987140in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.939452in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.912505in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.915310in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.908725in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.897174in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.894096in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.887514in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.868185in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.862744in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.862593in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.854751in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.851261in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.846002in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.844330in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.836053in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.830022in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.829282in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.825665in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.822535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.361679in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.683348in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.639273in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631600in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500872in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496618in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.494073in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.488021in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.485803in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480026in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.472967in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.466125in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.464039in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.344623in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.181739in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.104733in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.019708in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.921990in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.907866in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.866209in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.871424in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.867038in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.846542in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.841244in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.831937in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.828986in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.821876in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.824176in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.817623in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.806023in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.787277in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.781221in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.765042in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.761867in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.757004in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.754597in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.755365in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.748989in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.746573in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.741695in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.743083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.739396in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.737856in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.738036in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.737640in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.734837in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.732470in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.730204in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.726316in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.729068in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.725568in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.719017in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.721951in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.716967in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.714366in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.712373in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.708555in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.710509in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.704034in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.703248in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.699489in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.700594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.220618in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.117990in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.069744in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.912302in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.910009in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.902370in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.823124in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.723230in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.716003in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.700473in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.697354in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.687698in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.664266in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.654495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.385148in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.251253in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.141477in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.102415in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.041402in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.948657in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.931353in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.909736in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.890093in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.885794in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.867625in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.860581in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.856443in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.847366in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.847333in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.848264in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.837120in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.834662in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.829065in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.819158in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.818602in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.814782in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.806493in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.800566in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.796805in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.785380in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.774375in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.777286in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.771496in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.769824in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.760049in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.767976in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.764590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.761422in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.757611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_sbcfr_olo.sh_game_leduc18_poker_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.001_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.635657in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.635657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.635657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.596505in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.992114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.992114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.952961in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.348570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.348570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.309417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.449274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.493809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.528353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.556578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.580442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.619347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.742961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.805730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.850265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.884810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.913034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.936898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.957569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.975803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.099418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.162186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.206722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.241266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.269490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.293354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.314026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.332259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.455874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.518643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.563178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.597722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.182850in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.137517in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.008470in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.974620in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.960905in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.950792in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.943596in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.933082in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.922255in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.904456in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.892720in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.887547in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.844405in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.800392in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.748956in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.729544in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.702302in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.651849in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.632241in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.632241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.244324in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.053047in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.897957in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.872242in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.841861in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.825252in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.812718in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.752265in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.737480in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.732085in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.718376in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.691329in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.692236in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.685778in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.685426in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.664241in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.659666in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.651258in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.649298in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.642477in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.632135in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.632219in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.622266in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.617537in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.615166in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.607579in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.601731in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.603169in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.602160in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.598377in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.588899in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.588852in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.588403in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.582119in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.590169in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.576025in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.581878in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.574574in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.570946in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.574671in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.570940in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.568137in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.555948in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.557541in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.549024in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.548237in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.545230in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.539798in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.540400in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.545466in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.540752in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.528729in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.531120in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.537512in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.531984in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.527604in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.522742in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.527643in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.522384in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.524989in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.522368in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.520132in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.517426in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.512382in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.513546in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.509494in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.509961in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.507255in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.510616in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.507962in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.499245in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.501867in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.493685in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.497605in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.492561in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.494540in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.486866in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.489644in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.479030in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.481648in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.473424in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.481337in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.478194in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.479340in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.472194in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.473622in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.476672in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.471266in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.471886in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.466983in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.468091in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.467408in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.462020in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.462020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.161281in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.109052in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.087455in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.977679in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.909441in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.877301in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.847008in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.826156in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.781637in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.792493in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.769972in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.773284in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.734549in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.736214in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.730067in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.725103in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.720785in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.707676in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.706808in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.704464in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.702159in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.692673in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.675513in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.681224in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.663053in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.672304in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.657437in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.650830in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.642712in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.628764in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.630712in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.617869in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.619252in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.617203in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.610519in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.604120in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.607152in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.608027in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.602765in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.596392in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.600292in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.600242in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.603245in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.593213in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.598704in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.583677in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.580639in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.580651in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.570445in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.579428in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.563656in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.562451in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.562390in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.564300in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.557796in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.567155in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.567311in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.563175in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.563985in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.559677in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.556202in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.560731in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.554463in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.557338in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.563427in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.559064in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.557301in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.555239in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.550639in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.552577in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.551732in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.547641in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.553345in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.552245in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.557530in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.555893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.126150in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.860401in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.849373in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.839213in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.835105in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.808276in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.784113in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.776703in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.769359in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.765593in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.754993in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.752600in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.746453in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.737475in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.726496in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.717622in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.714660in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.714218in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.705711in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.710287in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.690838in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.684970in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.679440in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.681890in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.666673in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.662369in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.661990in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.653362in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.646470in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.628571in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.624917in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.616043in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.617401in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.612906in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.612875in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.604547in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.604081in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.605874in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.604461in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.600111in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.597760in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.598857in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.600804in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.592204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.378830in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.159412in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.102826in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.003243in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.939131in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.900070in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.807624in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.785993in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.791738in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.787887in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.791972in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.774910in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.769669in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.766828in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.766881in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.753424in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.747358in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.738181in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.738687in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.727016in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.719331in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.717551in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.708296in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.707274in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.696738in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.699238in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.694896in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.690304in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.682072in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.684462in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.680566in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.673278in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.666580in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.647743in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.644414in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.628076in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.622646in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.624524in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.624525in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.620924in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.611066in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.610992in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.611310in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.599868in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.603763in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.602574in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.607851in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.603070in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.597631in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.597631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.747165in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.747165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.747165in}}{\pgfqpoint{2.478193in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.557581in}}{\pgfqpoint{1.822020in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.769387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.747165in}}{\pgfqpoint{1.844242in}{0.747165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.473720in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.473720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.434831in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.318303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.279414in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.162886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.123998in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.007470in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.007470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.968581in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.852053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.813165in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc18_poker_sbcfr_olo.sh_game_leduc18_poker_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.001_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.503168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.503168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.503168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.464015in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.798588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.798588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.759435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.094008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.094008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.054855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.389427in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.389427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.389427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.350275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.437630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.457407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.474539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.489651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.592098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.644119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.681029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.709658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.733049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.752827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.769959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.785070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.887518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.939539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.976448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.005078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.028469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.048247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.065379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.080490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.182938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.234959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.271868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.300497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.323889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.343666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.360798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.375910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.478358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.530378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.567288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.595917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.497659in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.364733in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.197122in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.147068in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.076888in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.028484in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.931720in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.913907in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.825905in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.774650in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.757989in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.751107in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.741680in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.695892in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.686578in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.665072in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.652961in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.638425in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.635688in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.597544in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.572776in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.561677in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.550137in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.542289in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.538502in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.533876in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.533876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.369027in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.200404in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.001602in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.739433in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.692314in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.674626in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.663200in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.655277in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.655363in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.650974in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.642125in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.637188in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.623682in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.613965in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.614534in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.590123in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.589683in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.582991in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.580275in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.572703in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.553156in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.555663in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.546605in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.548257in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.537816in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.534134in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.532249in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.535479in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.533122in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.533801in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.522062in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.520781in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.521698in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.521670in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.505578in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.506325in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.508516in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.503551in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.498095in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.499378in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.497582in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.498897in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.496665in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.491954in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.491182in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.488272in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.487593in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.491469in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.486999in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.484366in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.479842in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.482577in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.482449in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.483766in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.479413in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.479698in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.476038in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.476520in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.473862in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.475963in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.473885in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.470031in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.476690in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.474750in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.471451in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.470241in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.469916in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.470976in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.466858in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.470831in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.468279in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.464669in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.462642in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.465203in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.465258in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.464657in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.463424in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.465404in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.467051in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.467051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.362132in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.363760in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.361649in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.369902in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.373600in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.370706in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.365345in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.374551in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.381128in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.373794in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.375603in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.375188in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.368049in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.365623in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.361279in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.359118in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.364483in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.363763in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.364281in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.365771in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{1.368266in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.368327in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.366696in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.366521in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{1.364513in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.363682in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.362753in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.362511in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{1.365996in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.366363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.506558in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.484634in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.483694in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.476981in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.470795in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.470136in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.479445in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.478133in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.477401in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.474065in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.477873in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.478188in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.481087in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.478871in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.477887in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{1.474410in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.472617in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{1.472664in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.481936in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{1.490439in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.493811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.513705in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.496320in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.492086in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.498478in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.509321in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.523743in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.532214in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.554103in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.556281in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{1.558131in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.558283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.604542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.604542in}}{\pgfqpoint{2.478193in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414958in}}{\pgfqpoint{2.455971in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414958in}}{\pgfqpoint{1.822020in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.626765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.604542in}}{\pgfqpoint{1.844242in}{0.604542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.175681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.136792in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020264in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.864848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.825959in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.670542in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.126109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.951266in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.899149in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826914in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784159in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785884in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780705in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749701in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751972in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.729309in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702468in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646927in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645620in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.651075in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609646in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623660in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.599379in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588730in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605639in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580821in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605545in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.571231in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584550in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559787in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553741in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.554206in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542018in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545535in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552590in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.537246in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540585in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547998in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.554424in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540561in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.522293in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539919in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.536171in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531991in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507306in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.524005in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516469in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.492293in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.514080in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493695in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.508432in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491540in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494613in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504856in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481807in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.493437in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.504295in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486772in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.484122in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479738in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.491163in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370516in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.230411in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.186722in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.151373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.147924in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.131579in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.115386in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.078420in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.058501in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.031651in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.029682in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.024675in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.007784in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.019067in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.025074in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.017416in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.005877in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.993534in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.975753in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.977617in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.973185in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.970198in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.952846in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.957733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.959140in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951695in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384241in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085950in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.910889in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.900375in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.896149in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.776786in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.741501in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.748714in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736982in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.722698in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.701751in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672556in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.666849in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.635311in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.643183in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.638547in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655678in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.612858in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.628386in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596271in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601510in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.603580in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.596691in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.580114in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.570994in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.545893in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.558092in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.534999in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.532841in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.546416in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.520104in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.537611in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541151in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.525597in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546736in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.539161in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.525488in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.514627in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.505985in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.518055in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.488397in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.510182in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.498491in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.500445in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.489656in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.504792in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.509969in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.514642in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.499242in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.496473in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484497in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.490113in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.478644in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.169167in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.163911in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.137012in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.093431in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.088878in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.086779in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.057192in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.051378in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.039787in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.024376in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.015270in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.014711in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.017038in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.002718in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.008208in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{1.008994in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.000666in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.998196in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.989162in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.999046in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.993448in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.982016in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.983674in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.972631in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.974254in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.971592in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.978550in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.976468in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.952672in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.954842in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.970278in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.600777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.600777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.561625in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.958531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.958531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.919378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.277132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.413716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.458413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.493083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.521410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.545361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.566108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.584408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.708472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.771469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.816167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.850836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.879164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.903114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.923861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.942161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.066225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.129223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.173920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.260868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.281615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.299915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.423979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.486976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.531673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.566343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.594671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.899035in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.889514in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.871261in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.763901in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.758849in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.694333in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.683883in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676192in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.657968in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.660654in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.649099in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.648023in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.642879in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631776in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.627984in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.624159in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.617196in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.612812in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.599309in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.608601in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.590568in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.598809in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585838in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.571038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.581187in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.566569in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.564009in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.562338in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.573925in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.561267in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.561550in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.559775in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.552229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.895199in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.858399in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.838091in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.819967in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.795316in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.772630in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.745276in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.736412in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.739959in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.719445in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.707065in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.671557in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.675495in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.670742in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.657364in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.650619in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.654618in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.645564in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.611033in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.604655in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.600684in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.591633in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.589603in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.586381in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.585299in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.586656in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.576490in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.581043in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.573806in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.565691in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.564890in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.549520in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.550126in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.538814in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.549045in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.554470in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.552850in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.550501in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.549202in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.550875in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.553245in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.542850in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.545727in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.552514in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.551257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.744064in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.747348in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.704294in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733646in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.720094in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.648027in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.642763in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.604492in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.603673in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.609646in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.590956in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.582410in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.558756in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.556824in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.560274in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.551583in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.557039in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.550104in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.555482in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.543111in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.549923in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.547142in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.530343in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.544902in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.539299in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.520896in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.521417in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.531665in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.519056in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.523935in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.533378in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.521489in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.521232in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.521149in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.511802in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.511952in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.492390in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.499161in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.508798in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.507056in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.519365in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.498967in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.496069in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498640in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500975in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492367in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.488400in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.486215in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.498330in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.505191in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.474955in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.501655in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.487437in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.488001in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.488751in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.482580in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.484277in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.478491in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.360367in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.776300in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.796961in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.756722in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.747472in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.730202in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.740307in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.716277in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.666585in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.672038in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.659719in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.644063in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.629354in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.635105in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.623089in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.607935in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.606750in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.598694in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.571839in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.574461in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.579948in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558364in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.554255in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.563281in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.549155in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.553841in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554926in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.552406in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529745in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.552781in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.549973in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.547965in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.534804in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.530051in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.537486in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.528767in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524084in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.518978in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.525772in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.520873in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.498865in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.511561in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.519363in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.510457in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.486582in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.502445in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.493680in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496744in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.486136in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.487935in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.476378in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.490822in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.492163in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.494911in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.485789in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.493076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.475172in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.481133in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.477432in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480169in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490516in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.481036in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.493867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657233in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.126109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.951266in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.899149in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826914in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793990in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.784159in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785884in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780705in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749701in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751972in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.729309in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702468in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668529in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646927in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645620in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.651075in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609646in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623660in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.599379in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588730in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605639in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580821in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573861in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605545in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.571231in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.582203in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584550in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559787in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553741in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.544026in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.554206in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.542018in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545535in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552590in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.537246in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540585in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547998in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.554424in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540561in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.522293in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539919in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.536171in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531991in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532610in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.507306in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503727in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.524005in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516469in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.492293in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.514080in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493695in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.508432in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.502046in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491540in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.508429in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494613in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504856in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.502314in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481807in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.493437in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.501325in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.504295in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486772in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.492058in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.484122in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479738in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.491163in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370516in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.230411in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.186722in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.151373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.147924in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.131579in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.122857in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.115386in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.092818in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.078420in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.058501in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.031651in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.029682in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.025150in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.024675in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.007784in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.019067in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.025074in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.017416in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.005877in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.978401in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.993534in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.978312in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.975753in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.977617in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.973185in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.970198in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.967681in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.952846in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.957733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.959140in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.949771in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951695in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384241in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085950in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.951465in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.910889in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.900375in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.896149in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783925in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.776786in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.741501in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.748714in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736982in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.722698in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.701751in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672556in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.666849in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.667257in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.646547in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.635311in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.643183in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.638547in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655678in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.612858in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.607465in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.628386in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596271in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601510in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577952in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.603580in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.596691in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.580114in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.570994in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.545893in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.565102in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.558092in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.534999in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.532841in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.546416in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.516165in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.520104in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.537611in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541151in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553377in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.525597in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.527161in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546736in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.539161in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.525488in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.514627in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.505985in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.518055in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.488397in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.510182in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.498491in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.500445in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.504638in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.489656in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.502581in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.504792in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.509969in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.514642in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.499242in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.496473in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.484497in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.490113in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.483264in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.478644in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.305196in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.169167in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.163911in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.137012in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.093431in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.088878in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.092642in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.086779in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.057192in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.051378in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.039787in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.024376in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.015270in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.014711in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.017038in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.002718in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.008208in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{1.008994in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.000666in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.998196in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.989162in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.999046in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.993448in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.982016in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.973820in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.983674in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.972631in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.974254in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.971592in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.978550in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.976468in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.982391in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.952672in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.954842in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.970278in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.952776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230193in}{0.881137in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.881137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.881137in}}{\pgfqpoint{2.478193in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.230193in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207971in}{1.557581in}}{\pgfqpoint{1.207971in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.207971in}{0.903359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207971in}{0.881137in}}{\pgfqpoint{1.230193in}{0.881137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252415in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.474637in}{1.468692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563526in,y=1.429803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(CFR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252415in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.474637in}{1.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563526in,y=1.263136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(CFR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.252415in}{1.140915in}}%
\pgfpathlineto{\pgfqpoint{1.474637in}{1.140915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563526in,y=1.102026in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CFR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.252415in}{0.986026in}}%
\pgfpathlineto{\pgfqpoint{1.474637in}{0.986026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563526in,y=0.947137in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CFR+}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.600777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.600777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.561625in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.958531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.958531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.919378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.316284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.316284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.277132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.413716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.458413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.493083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.521410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.545361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.566108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.584408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.708472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.771469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.816167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.850836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.879164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.903114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.923861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.942161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.066225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.129223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.173920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.208590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.260868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.281615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.299915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.423979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.486976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.531673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.566343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.594671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.926750in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.899035in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.889514in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.871261in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.775336in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.763901in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.758849in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.753347in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.694333in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.680082in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.683883in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676192in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.657968in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.660654in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.649099in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.648023in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.642879in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631776in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.627984in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.628519in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.624159in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.617196in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.619172in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.612812in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.605066in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.599309in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.608601in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.590568in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.598809in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585838in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.583259in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.571038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.578288in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.581187in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.566569in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.564009in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.562338in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.573925in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.561267in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.561550in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.559775in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.565931in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.552229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.895199in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.858399in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.838091in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.819967in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.795316in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.772630in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.745276in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.736412in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.739959in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.732685in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.719049in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.719445in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.713670in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.707065in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.700791in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.671557in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.675495in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.670742in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.680439in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.657364in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.650619in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.654618in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.645564in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.629085in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.611033in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.608702in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.604655in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.600684in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.597768in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.591633in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.589603in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.586381in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.585299in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.586656in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.582440in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.576490in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.581043in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.573806in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.565691in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.564890in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.564305in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.549520in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.550126in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.538814in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.549045in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.554470in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.552850in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.550501in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.549202in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.553862in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.550875in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.553245in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.542850in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.545727in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.552514in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.551257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.744064in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.747348in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.704294in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.751909in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.733646in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.720094in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.648027in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.642763in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.604492in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.603673in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.609646in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.590956in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.582410in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.558756in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.556824in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.560274in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.551583in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.557039in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.550104in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.550455in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.555482in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.543111in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.549923in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.541217in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.547142in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.530343in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.544902in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.539299in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.531402in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.520896in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.521417in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.531665in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.519056in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.523935in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.533378in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.537626in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.521489in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.521232in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.521149in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.511802in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.513806in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.513685in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.511952in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.492390in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.499161in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.508798in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.506981in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.507056in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.519365in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.498967in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.510120in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.496069in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498640in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.500975in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492367in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.488400in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.490099in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.486215in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.492186in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493409in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.498330in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489149in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.483303in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.505191in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.474955in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.501655in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.487437in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.477361in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.488001in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.471507in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.490539in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.488751in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.482580in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.484277in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.478491in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.360367in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.776300in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.796961in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.756722in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.764482in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.747472in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.730202in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.740307in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.716277in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.671324in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.666585in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.672038in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.674557in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.659719in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.644063in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.629354in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.635105in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.623089in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.607935in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.606750in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.598694in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.571839in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.574461in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.593085in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.579948in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558364in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.554255in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.563281in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.549155in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.553841in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554926in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.552406in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529745in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.552781in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.549973in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.547965in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.534804in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.530051in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.537486in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.528767in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.543619in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.524084in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.518978in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.525772in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.520873in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.498865in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.522465in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.514030in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.511561in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.519363in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.510457in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.510447in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.486582in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.502445in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.493680in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496744in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.486136in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.487935in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.489309in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.476378in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.490822in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.492163in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.491102in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.484069in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.494911in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.485789in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.493076in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.475172in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.481133in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.477432in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.480169in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490516in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.481036in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.493867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124193in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.857582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.857582in}}{\pgfqpoint{2.478193in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.124193in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101971in}{1.557581in}}{\pgfqpoint{1.101971in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{0.879804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101971in}{0.857582in}}{\pgfqpoint{1.124193in}{0.857582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146415in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.368637in}{1.468692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457526in,y=1.429803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146415in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.368637in}{1.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457526in,y=1.263136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R\char126FD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146415in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.368637in}{1.135359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457526in,y=1.096470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R\char126CW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146415in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.368637in}{0.968693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457526in,y=0.929804in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FTRL(LA)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.665390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.665390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.626237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.151128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.151128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.111975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.349629in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.313319in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.290419in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.166050in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.147916in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.995515in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.961571in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.917992in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.917992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.260591in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.216371in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.179146in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.136392in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.082904in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.952628in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.009838in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.989269in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.748682in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.752109in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729950in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.719939in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.722955in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.710524in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.685451in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698802in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.675211in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.661543in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.659285in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.631279in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.628549in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.625714in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.624418in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.613499in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596565in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.579900in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.578375in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.569397in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.562006in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.556227in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.558355in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.552400in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.532173in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.536847in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.545064in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.538405in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.554669in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.556773in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.547570in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.513111in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.535780in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.543863in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.527120in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.537634in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.504699in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.532544in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.503374in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.532682in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506496in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.516288in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.493561in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.492974in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.487458in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.493538in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.502028in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.494230in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.482490in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469178in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901670in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762512in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.697054in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.703296in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.678402in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.625799in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.616070in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.532917in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.533170in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.545048in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539188in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.538198in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.542197in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.522723in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.514177in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.521209in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.498602in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.501399in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498411in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496316in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.484082in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484509in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.502086in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.487412in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.490205in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.500543in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879461in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{2.178350in}{0.857582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200572in}{0.857582in}}{\pgfqpoint{2.200572in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{2.200572in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200572in}{1.557581in}}{\pgfqpoint{2.178350in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{0.879461in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857239in}{1.557581in}}{\pgfqpoint{0.857239in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{0.857239in}{0.879804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.857239in}{0.857582in}}{\pgfqpoint{0.879461in}{0.857582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901683in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.123906in}{1.468692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212795in,y=1.429803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901683in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.123906in}{1.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212795in,y=1.263136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R\char126FD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901683in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.123906in}{1.135359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212795in,y=1.096470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R\char126CW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901683in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.123906in}{0.968693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212795in,y=0.929804in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OMD(LA)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.588442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.588442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.549289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.950804in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.950804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.950804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.911651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.313167in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.313167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.274014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.444243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.479360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.508052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.532311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.553325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.571861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.697524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.761332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.806606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.870414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.894673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.915688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.934223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.059886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.123695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.168968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.204085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.232777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.257036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.278050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.296586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.422249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.486058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.531331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.566447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.595140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.900156in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.839795in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.828571in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.727588in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.723576in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.724812in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.692565in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.634543in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.636259in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.623507in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.622546in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.597747in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.589965in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.570736in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573113in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.554248in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.554886in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.557674in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.548646in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.555292in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.545753in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.538770in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.547320in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.539724in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536978in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.551428in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.532079in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.540450in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.543763in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.527870in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.531697in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532416in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528422in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.531122in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.523601in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.523202in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.533290in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.526380in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.514126in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.522843in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.520024in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.512081in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.516913in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.517609in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.511991in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.518030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.357258in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.980737in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.929329in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.882013in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.810989in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.785219in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.781921in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.781724in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.769623in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.748520in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.717656in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.719890in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.713074in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.714668in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.708133in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.692123in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.692665in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.690478in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.681113in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.672667in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.669522in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.661323in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661096in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.661573in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.653039in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.637400in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.643531in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.654967in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.642475in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.627618in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.629185in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.619968in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.602621in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.602621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.206328in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.974842in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.845011in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.797164in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.778500in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.776518in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.756433in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.730689in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.721359in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.700538in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.677383in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.670969in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.669586in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.645893in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640267in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.643848in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.610996in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.623711in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.615895in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.595492in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.593664in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.596444in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.587568in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.580988in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.582579in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.568530in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.541546in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.556034in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.559156in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.541266in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.538039in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.539676in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.532042in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.541530in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.538114in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.539418in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528245in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.534599in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.531385in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533240in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.536445in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.533402in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.521681in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.524283in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.506095in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.524023in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.531146in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.513866in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.518168in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.514768in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.509455in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.501511in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.513002in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.502966in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.507700in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.507625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.507625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.318391in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963586in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.918681in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.846677in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.843354in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.834951in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.821998in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811955in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.813988in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.790662in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.755085in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.753631in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.743793in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.742408in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.745937in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.734773in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.711314in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.696195in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.697185in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.679911in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.670984in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.649363in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.633511in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.630236in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.626725in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.617454in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.608696in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.600921in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.595091in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.599856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968082in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.702693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.702693in}}{\pgfqpoint{2.478193in}{0.724915in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{0.968082in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.945860in}{1.557581in}}{\pgfqpoint{0.945860in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{0.945860in}{0.724915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.945860in}{0.702693in}}{\pgfqpoint{0.968082in}{0.702693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990304in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{1.468692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301415in,y=1.429803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990304in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{1.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301415in,y=1.263136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R.UA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990304in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{1.135359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301415in,y=1.096470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R.LW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990304in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{0.968693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301415in,y=0.929804in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-FTRL(R.UA.LW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990304in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{1.212526in}{0.807582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301415in,y=0.768693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LCFR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.240558in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.939985in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.830883in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.785752in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.766225in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.767974in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.786418in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.746395in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.735640in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.708830in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.674027in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.655097in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.660620in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.650341in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.612230in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.591669in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.573041in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.562306in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.559130in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566239in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.567344in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.545482in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.541320in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.543613in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.533690in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.543772in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.542000in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.539447in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.531691in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.516804in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.507803in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.524334in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.519513in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.507508in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.485216in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.509845in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.506630in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.505978in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.483973in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.511119in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.482084in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.495539in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496957in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.496947in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.488842in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.479965in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489490in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.472323in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.474146in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.484059in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475537in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.477070in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.469327in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.478428in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.470229in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.471972in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.479353in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.467256in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.463507in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.466279in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.467157in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.480154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.656854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.125936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.541572in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540114in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515541in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.492969in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483650in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.443379in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.374030in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.304290in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.284150in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.231223in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.199356in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.141720in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.115132in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.980992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.493419in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.379985in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.363551in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.323134in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.279392in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.258934in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.851701in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.815074in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.815074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.176886in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.948776in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.906507in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000971in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.702693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.702693in}}{\pgfqpoint{2.478193in}{0.724915in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.000971in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978748in}{1.557581in}}{\pgfqpoint{0.978748in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{0.724915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.978748in}{0.702693in}}{\pgfqpoint{1.000971in}{0.702693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023193in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.245415in}{1.468692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334304in,y=1.429803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023193in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.245415in}{1.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334304in,y=1.263136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R.UA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023193in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.245415in}{1.135359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334304in,y=1.096470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R.LW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023193in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.245415in}{0.968693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334304in,y=0.929804in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD-OMD(R.UA.LW)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023193in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{1.245415in}{0.807582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334304in,y=0.768693in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CFR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.586090in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568077in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.554319in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.579792in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.538302in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.665390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.665390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.626237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.151128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.151128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.111975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.349629in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.320119in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.313319in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.290419in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.265539in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.166050in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.147916in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.995515in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.961571in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.934644in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.917992in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.917992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.260591in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.216371in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.179146in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.136392in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.082904in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.952628in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.915227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.402813in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.009838in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.989269in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.819216in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.816641in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.796212in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.748682in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.752109in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.738912in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729950in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.719939in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.722955in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.710524in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.699323in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.685451in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.698802in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.675211in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.661543in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.659285in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.631279in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.628549in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.625714in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.624418in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.613499in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.596458in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596565in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.579900in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.578375in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.581529in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.586181in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.583104in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.569397in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.562006in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.556227in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.558355in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.552400in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.552292in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.532173in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.536847in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.553454in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.541345in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.545064in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.538405in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.554669in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.556773in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.547570in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.513111in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.535780in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.543863in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.527120in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.537634in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.528002in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.504699in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.532544in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.503374in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.501675in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.532682in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506496in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.516288in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.500254in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.493561in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.492974in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.487458in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.493538in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.502028in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.494230in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.482490in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469178in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.469178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901670in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762512in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.697054in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.703296in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.678402in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.625799in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.616070in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.532917in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.533170in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.545048in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539188in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.538198in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.542197in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.522723in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.514177in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.521209in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.498602in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.501399in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498411in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496316in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.484082in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484509in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.502086in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.487412in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.490205in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.500543in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.588442in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.588442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.588442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.549289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.950804in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.950804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.950804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.911651in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.313167in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.313167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.274014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.444243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.479360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.508052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.532311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.553325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.571861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.697524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.761332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.806606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.870414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.894673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.915688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.934223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.059886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.123695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.168968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.204085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.232777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.257036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.278050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.296586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.422249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.486058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.531331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.566447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.595140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.900156in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.839795in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.816134in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.828571in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.755244in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.727588in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.723576in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.724812in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.692565in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.657554in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.634543in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.636259in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.623507in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.622546in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.622138in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.597747in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.589965in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576763in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.565884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.570736in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573113in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.554248in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.554886in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.557674in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.548646in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.555292in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.545753in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534541in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.538770in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.547320in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.539724in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536978in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.551428in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.532079in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.540450in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.543763in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.527870in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.532554in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.531697in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.532416in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528422in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.531122in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.523601in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.523202in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.533290in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.527530in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.520737in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.526380in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.514126in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.522843in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.520024in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.518735in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.512081in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.516913in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.521064in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.517609in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.511991in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.515264in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.518030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.357258in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.980737in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.929329in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.913347in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.882013in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.849889in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.810989in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.805134in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.785219in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.781921in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.781724in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.769623in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.762041in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.748520in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.755505in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.736936in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.733399in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.731535in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.724610in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.717656in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.719890in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.713074in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.714668in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.709428in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.705037in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.708133in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.692123in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.692665in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.690478in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.682917in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.681113in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.672667in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.669522in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.661323in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.661096in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.665651in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.661573in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.653039in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.637400in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.643531in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.654967in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.640224in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.642475in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.635129in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.627618in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.629185in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.622117in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.621588in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.619968in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.616472in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.613640in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.607197in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.605225in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.602621in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.602621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.206328in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.974842in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.893163in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.845011in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.835180in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.815530in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.797164in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.773923in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.778500in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.776518in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.756433in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.721726in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.730689in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.721359in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.707512in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.700538in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.677383in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.670969in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.669586in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.645893in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640267in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.643848in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.610996in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.623711in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.615895in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.597578in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.595492in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.593664in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.600535in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.596444in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.587568in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.580988in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.582579in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.568530in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.541546in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.556034in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.550907in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.559156in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.541266in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.538039in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.539676in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.532042in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.541530in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.538114in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.539418in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528245in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.534599in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.537957in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.531385in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533240in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.536445in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.533402in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.521681in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.524283in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.506095in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.524023in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.531146in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.513866in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.518168in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.516627in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.514768in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.509455in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.516303in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.509701in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.501511in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.513002in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.502966in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.511706in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.496259in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.507700in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.507625in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.507625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.318391in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.210015in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.958905in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.963586in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.923594in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.918681in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.846677in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.843354in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.834951in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.821998in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811955in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.813988in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.790662in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753383in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.755085in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.753631in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.743793in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.746259in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.742408in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.745937in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.734773in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.734385in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.720913in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.711314in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.708468in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.696195in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.697185in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.679911in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.670984in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.661988in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.649363in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.649432in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.644005in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.634170in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.633511in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.630236in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.626725in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.622544in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.617454in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.608696in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.600921in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.599800in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.595091in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.599856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.240558in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.939985in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.830883in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.785752in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.766225in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.767974in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.786418in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.746395in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.737026in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.735640in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.708830in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.674027in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.669619in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.655097in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.660620in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.650341in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.618557in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.612230in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.607296in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.591669in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.573041in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.582558in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.570015in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.562306in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.559130in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.574906in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566239in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.567344in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.545482in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.541320in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.543613in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.533690in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.550462in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.543772in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.533071in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.542000in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.539447in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.531691in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.516804in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.507803in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.524334in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.519513in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.505588in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.507508in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.485216in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.509845in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.506630in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.505978in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.483973in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.511119in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.482084in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.495539in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.496957in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.472880in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.496947in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.488842in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.479965in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489490in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.472323in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.474146in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.484059in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475537in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.477070in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.469327in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.478428in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.470229in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.471972in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.479353in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.467256in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.463507in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.466279in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.467157in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.480154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.656854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.125936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.541572in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540114in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515541in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.492969in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483650in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.443379in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.374030in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.304290in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.284150in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.231223in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.213609in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.199356in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.141720in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.125816in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.115132in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.980992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.493419in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.379985in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.363551in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.323134in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.279392in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.258934in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.851701in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.815074in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.815074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.176886in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.948776in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.906507in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.891668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.586090in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568077in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.554319in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.579792in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.538302in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.665390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.665390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.626237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.151128in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.151128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.151128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.111975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.369125in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.950667in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.940893in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.938122in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.926453in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.897036in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.894013in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.865760in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.843844in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.829711in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.826187in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.820624in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.773092in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.710281in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.666616in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.647964in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.638413in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.633357in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.609298in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.601141in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.601141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.295378in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.238641in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.128440in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.094343in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.022212in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.007318in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.957180in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.945181in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.940572in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.913467in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.870068in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.853776in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.839587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901670in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.848139in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.834188in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.784718in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.762512in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.697054in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.703296in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.703751in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.678402in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.669164in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.625799in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.628525in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.616070in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.611113in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.604099in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.578486in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.561712in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.549752in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.532917in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.509156in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.519701in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.533170in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.545048in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.539188in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.538198in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.542197in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.522723in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.511437in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.507891in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.514177in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.524839in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.521209in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.511893in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.492233in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.498602in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.501399in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.498411in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.496316in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.484082in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.491342in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.484509in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.485250in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.491835in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.501217in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.502086in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.487412in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.490205in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.500543in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.477741in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.485244in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.491062in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.472261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.290241in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.225128in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.153451in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.097751in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.080992in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.040950in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.019394in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.002408in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.008904in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.007846in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.002982in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.006917in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.975703in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.992167in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.978172in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.988948in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.978292in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.966838in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.967199in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.965622in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.958346in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.951241in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.939247in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.937644in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.915835in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.922710in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.912313in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.902899in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.906845in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.893092in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.898938in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.899415in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.890742in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.879465in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.876875in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.882804in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.874246in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.878319in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.876395in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.871147in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.873769in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.863471in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.870223in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.860359in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.869455in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.865493in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.852727in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.855580in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.856435in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.845645in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.830805in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.834489in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.841503in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.835553in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.837633in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.830432in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.839393in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.827989in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.838298in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.832586in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.830825in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.830196in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.835143in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.822988in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.835680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.656854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.125936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.541572in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540114in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515541in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.492969in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483650in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.103937in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.065581in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.948118in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.945723in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.919710in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.915656in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.905695in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.885585in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.868342in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.854693in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.812573in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.800016in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.770717in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.706394in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.697191in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.687425in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.672904in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.665072in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.633961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.586090in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568077in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.554319in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.579792in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.538302in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.656854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.125936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.473526in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.425767in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.398320in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.379588in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.329396in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.283978in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.260424in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.185909in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.156384in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.130921in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{1.061851in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.058681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.335378in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.296041in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.267770in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.229290in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.168637in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.132815in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.081834in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.068717in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.062778in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.053454in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.026185in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.017893in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.013215in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.010965in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.995263in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.994594in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.987233in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.978265in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.970931in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.968237in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.963685in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.966469in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.965453in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.948086in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.945780in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.947214in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.943844in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.934177in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.934418in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.931624in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.923843in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.917891in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.916599in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.919448in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.915995in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.914551in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.911836in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.909672in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.909433in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.907811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.541572in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540114in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515541in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.492969in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483650in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.434351in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.370433in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.166231in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.146362in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.147743in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.131026in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.131694in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.129245in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.131392in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.114319in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.116819in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.112180in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.097031in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.091216in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.092613in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.086180in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.089544in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.076008in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{1.066677in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.055895in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.061906in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.057304in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{1.036730in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.025464in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{1.018277in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{1.007542in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{1.018830in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.005961in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.014505in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{1.006117in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.015111in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.999335in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{1.003473in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.004422in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.998767in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.995945in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.010958in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{1.001460in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{1.007942in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{1.005634in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.999631in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.988872in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.987514in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.993286in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.982342in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.975930in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.973780in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.976382in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.978993in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.977233in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.977362in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.968580in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.974085in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.958973in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.955564in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.972928in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.968739in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.958715in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.952580in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.961134in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.957829in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.945563in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951429in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.951429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.586090in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568077in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.554319in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.579792in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.538302in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.428530in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.299432in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.143774in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.090758in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.050949in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.998064in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.008470in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.000446in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.985944in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.963093in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.960473in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.950904in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.945175in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.937865in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.932637in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.929182in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.921547in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.931107in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.913466in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.897044in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.893816in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.893075in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.878163in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.877173in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.880501in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.866082in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.860335in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.858462in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.858645in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.854034in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.855162in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.859939in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.849683in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.858261in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.860458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.656854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.165089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.165089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.125936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.356784in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.328286in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.321719in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.299604in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.200484in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.161988in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.025744in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.000276in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.992706in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.974358in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.969047in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.939948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.142672in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.144254in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.144241in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.119842in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.116496in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.107876in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.087224in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.055536in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.024689in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.012744in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.013917in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.013682in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.988398in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.976001in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.968604in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.971115in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.961522in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.958149in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.954741in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.954111in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.949881in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.946307in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.949454in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.945912in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.939297in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.941181in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.940647in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.940088in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.942607in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.928845in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.929585in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.935677in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.930635in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.923855in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.926544in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.920753in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.921306in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.924827in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.919463in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.914282in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.917363in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.915804in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.907768in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.908426in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.909693in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.910751in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.906443in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.911320in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.909216in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.904645in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.897836in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.906704in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.905664in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.903319in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.899250in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.901442in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.902843in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.898719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.990280in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792777in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.766063in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.698320in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.702092in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.672907in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.649821in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.645753in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.659447in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.603424in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.591804in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.543580in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.559469in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.541572in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.547554in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.553983in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.543855in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.540114in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.521838in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.539472in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.503264in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.515541in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.516011in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.491824in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.511903in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.491413in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.504393in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.492969in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.500860in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.486302in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483650in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.479264in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.472911in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.381653in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.285000in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.240133in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.230610in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.160371in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.133951in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.100068in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.024131in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.009428in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.997942in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.998244in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.005665in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.996763in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.985596in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.987338in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.976006in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.964857in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.961018in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.964653in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.972124in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.961330in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.952622in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.944889in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.951944in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.936570in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.935024in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.932660in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.922989in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.929440in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.925293in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.909724in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.905530in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.913139in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.908299in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.898098in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.898398in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.899015in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.905136in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.906591in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.894067in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.896416in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.899485in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.900592in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.892306in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.896345in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.892533in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.888321in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.891607in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.894851in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.882447in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.888089in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.886223in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.885700in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.882980in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.880115in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.878848in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.884974in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.884974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413342in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.971803in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.950483in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.796609in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.789799in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.764883in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.732928in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.740861in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.699052in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.648378in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.640509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.631294in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.628173in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.598750in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.586090in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.568077in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.554319in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.579792in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.583755in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.547342in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.543908in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558510in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.551550in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.549979in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.563494in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.533102in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.528788in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.537639in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.537135in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.532730in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.511017in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.522044in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.528403in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.538302in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.498836in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.527656in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.509500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.428530in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.299432in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.178923in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.143774in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.090758in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.050949in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.998064in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.008470in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.000446in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.985944in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.977266in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.963093in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.960473in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.950904in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.945945in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.945175in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.937865in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.932637in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.929182in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.921547in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.922007in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.931107in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.913466in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.913632in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.900048in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.897044in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.887296in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.893816in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.893075in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.880117in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.878163in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.877595in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.877173in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.880501in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.871334in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.855750in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.871328in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.866082in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.860335in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.862344in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.858462in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.858645in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.854034in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.855162in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.859939in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.849683in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.858261in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.860458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_sbcfr_olo.sh_game_leduc_poker_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.584796in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.584796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.584796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.545643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.936774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.936774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.897621in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.288752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.288752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.249600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.444730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.478840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.506710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.530274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.550686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.568690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.690752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.752732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.796708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.830818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.858688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.882252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.902664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.920668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.042730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.104710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.148686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.182796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.210666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.234230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.254642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.272647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.394708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.456689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.500664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.534775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.562645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.586208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.606620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.546174in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.325556in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.206536in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.177805in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.167606in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.163760in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.145109in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.122315in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.110890in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.090908in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.075742in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.051361in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.042169in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.991003in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.916535in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.917216in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.886058in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.870748in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.860192in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.843455in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.840680in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.821734in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.811025in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.801191in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.802250in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.791441in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.789961in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.788691in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.778186in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.778296in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.778296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.501672in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.392670in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.029644in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.961802in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.918404in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.912188in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.882650in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.847697in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.833799in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.827210in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.807897in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.799772in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.794413in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.791037in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.745683in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.733127in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.727565in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.725044in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.712180in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.710333in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.703214in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.693768in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.680383in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.681075in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.674327in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.658447in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.652040in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.647703in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.647928in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.643938in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.628378in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.626270in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.619511in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.614795in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.612547in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.609943in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.611730in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.604425in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.604928in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.589625in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.587534in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.586886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.332123in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.218224in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.859417in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.835130in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.775072in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.776452in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.765483in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.738223in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.724102in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.724820in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.712131in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.698431in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.686117in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.701734in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.669691in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.654203in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.663646in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.647088in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.646970in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.633637in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.627383in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.612911in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.615345in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.614048in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.606747in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.595776in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.603110in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.605740in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.591838in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.583790in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.582746in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.559160in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.559409in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.556324in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.571648in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.558904in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.577227in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.563229in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.552506in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.539024in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.534516in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.539312in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.531613in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.550443in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.534006in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.538617in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.531012in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.539685in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.537205in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.537574in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.534811in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.532835in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.529672in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.515211in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.527874in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.506468in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.522526in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.517842in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.528560in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.522818in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.509340in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.504317in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.507617in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.507693in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.484528in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.508451in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.499448in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.497019in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.504695in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.483321in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.501278in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.509689in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.481486in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.494555in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.494052in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.472546in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.495924in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.477885in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.488051in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.479427in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.482442in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.488680in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.472005in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.484993in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.473775in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.475126in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.476616in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.469095in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.477935in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.476891in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.469971in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.480638in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.472575in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.471664in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.478833in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.467083in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.466987in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479611in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.214564in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.170908in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.005698in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.963140in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.947792in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.913294in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.910890in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.910725in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.851732in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.811721in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.805631in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.773009in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.761604in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.757061in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.758987in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.750445in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.745163in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.752627in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.745281in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.740645in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.739404in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.738468in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.739825in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.734931in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.744479in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.719118in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.709710in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.695135in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.698803in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.710062in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.690187in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.694899in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.688759in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.693348in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.687979in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.681976in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.679444in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.668364in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.672166in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.664463in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.666327in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.659086in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.664718in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.649333in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.654307in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.646159in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.638296in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.636703in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.634954in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.641993in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.627970in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.622930in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.623800in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.623961in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.617506in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.619945in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.617360in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.611574in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.614866in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.609368in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.608638in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.604768in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.603910in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.606768in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.603349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.213912in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.126400in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.093711in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.094531in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.032898in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.943211in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.940148in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.921307in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.940894in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.929881in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.882752in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.881673in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.879636in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.861294in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.844318in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.821889in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.808922in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.791393in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.789697in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.794924in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.795441in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.782305in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.781081in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.775401in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.772699in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.767276in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.769998in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.764690in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.765186in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.751632in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.753177in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.748490in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.747112in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.752278in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.744477in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.741255in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.744544in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.741284in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.739371in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.724539in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.715828in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.713461in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.713441in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.711745in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.702151in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.700151in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.697800in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.700219in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.698259in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.698239in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.695289in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.693193in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.693593in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.690386in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.680879in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.679216in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.680495in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.667326in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.665238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.748220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.748220in}}{\pgfqpoint{2.478193in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.557581in}}{\pgfqpoint{1.822020in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.770442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.748220in}}{\pgfqpoint{1.844242in}{0.748220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.474247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.435358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.319359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.280470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.163942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.125053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.008526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.969637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.853109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.814220in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_sbcfr_olo.sh_game_leduc_poker_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.584192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.584192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.545039in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.934449in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.934449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.934449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.895296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.284706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.284706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.245553in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.444810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.478754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.506487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.529936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.550248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.568165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.689629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.795067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.829011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.856745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.880193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.900505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.918422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.039887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.101564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.145325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.179268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.207002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.230450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.250763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.268679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.390144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.451821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.495582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.529525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.557259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.580708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.601020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.510615in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.385917in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.346236in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.333588in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.318221in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.249319in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.234810in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.208803in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.173825in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.107205in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.096223in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{1.083998in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{1.049887in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{1.008194in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.000790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.540869in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.503515in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.347064in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.218630in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.205295in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.164152in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.125200in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.119082in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.114953in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.107713in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.092226in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.083653in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.066189in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.995805in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.980136in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.931259in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.917673in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.914309in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.914986in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.885380in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.879827in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.878735in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.864433in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.859265in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.848598in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.822911in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.819978in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.817781in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.811459in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.809314in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.799147in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.791012in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.792615in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.788354in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.787090in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.776746in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.776746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.496585in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.388116in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.333362in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.242245in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.151377in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.063884in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.989699in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.959354in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.909983in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.906331in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.893199in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.880589in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.845807in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.831977in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.821114in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.797552in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.792784in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.789425in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.784833in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.777541in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.772756in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.760410in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.726263in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.723754in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.720281in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.710953in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.679311in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.671175in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.666240in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.666586in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.659620in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.657483in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.654782in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.646791in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.645823in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.642456in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.637228in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.616400in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.610994in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.603725in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.604225in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.586917in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.586272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.327865in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{0.955109in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.818534in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.773538in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.775312in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.757726in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.775555in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.757416in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.744466in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.723532in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.719970in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.729339in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.710904in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.726473in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.648620in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.653959in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.641898in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.628881in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.626570in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.617800in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.614591in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.613301in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.607185in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.595118in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.602416in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.590038in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.587311in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.583773in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.570750in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.572423in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.558682in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.558929in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.555859in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.576660in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.562730in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.564056in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.552556in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.538644in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.534157in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.538930in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.546671in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.540861in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.531269in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.550007in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.547481in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.535139in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.541014in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.533651in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.538239in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.530670in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.536833in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.514647in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.537200in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.532485in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.519600in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.514947in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.527548in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.506247in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.528231in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.508879in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.522517in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.509105in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.505961in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.484415in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.499261in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.504483in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.483213in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.501082in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.481387in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.494392in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.495763in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.493891in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.495754in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.477803in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.487919in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.488545in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.471952in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.484876in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.473714in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.468429in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.483296in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.475058in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.462398in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.476540in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.469056in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.476814in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.469928in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.471613in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.478747in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.463431in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.476240in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.466959in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.225947in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.039948in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.893234in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.882371in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.860107in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.862353in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.887109in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.877412in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.816666in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.827107in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.813016in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.791198in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.782439in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.760135in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.760219in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.755365in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.755615in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.760844in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.753798in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.743892in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.739279in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.737112in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.743094in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.717857in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.704028in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.701180in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.697641in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.693756in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.692213in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.686870in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.663470in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.659140in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.649638in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.643314in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.647216in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.637561in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.637430in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.640585in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.636310in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.641109in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.637918in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.628678in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.623732in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.623005in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.621488in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.623166in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.618355in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.619169in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.612784in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.614115in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.608644in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.599794in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.604066in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.603213in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.602654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.351262in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.090619in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.071084in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.056729in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.989363in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.943708in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.946106in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.940854in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.937806in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.935822in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.877590in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.826891in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.820126in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.810038in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.788091in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.793807in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.786638in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.778368in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.779517in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.765019in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.764981in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.763206in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.747086in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.745714in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.750855in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.743512in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.743159in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.739915in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.738011in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.728486in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.723251in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.721707in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.714583in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.703565in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.704094in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.708348in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.710520in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.700973in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.698983in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.696644in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.697100in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.697634in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.697080in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.697801in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.692059in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.689265in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.688949in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.685190in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.680824in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.679423in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.678928in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.676063in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.675174in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.673257in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.670089in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.664240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.198255in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.046625in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.011969in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.994195in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.981831in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.972242in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.963117in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.953454in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.932012in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.905920in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.903745in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.904186in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.899506in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.893516in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.856725in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.846559in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.840054in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.831069in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.815775in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.812293in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.811089in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.801659in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.799550in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.782449in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.776731in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.765271in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.766738in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.763567in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.762526in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.753538in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.750850in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.746442in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.745636in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.731827in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.733241in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.732279in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.729375in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.713781in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.715779in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.714278in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.711830in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.712787in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.709422in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.704598in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.701664in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.699183in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.694005in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.695993in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.693687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.461920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.461920in}}{\pgfqpoint{1.856992in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.559363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.581586in}}{\pgfqpoint{1.834770in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.581586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.581586in}}{\pgfqpoint{1.200819in}{1.559363in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.484142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.461920in}}{\pgfqpoint{1.223041in}{0.461920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.498252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.459363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.304475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.188475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.149586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.033058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.994169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.877642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.838753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.722225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.683336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.566809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.527920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_sbcfr_olo.sh_game_leduc_poker_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.664589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.664589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.625436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.148422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.148422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.109269in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.507824in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.363937in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.222129in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.214800in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.202924in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.124927in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.118994in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.114874in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.110308in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.048094in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.023603in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{1.013975in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.998051in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.985541in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.961519in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.948092in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.938228in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.931251in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.922321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.509722in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.435518in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.152749in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.128171in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.123199in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.121862in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.110771in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.087429in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.069478in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.049885in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.997625in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.988249in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.963057in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.954992in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.880766in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.877900in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.859632in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.837531in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.835130in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.829547in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.826962in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.779879in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.781795in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.779858in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.768846in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.766693in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.769845in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.768238in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.749588in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.760134in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.739619in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.741654in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.734226in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.717078in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.722239in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.722262in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.713780in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.712757in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.709787in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.709269in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.691434in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.708880in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.686462in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.680406in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.690420in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.692584in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.699559in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.693449in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.693449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.167288in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.099024in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.045657in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.005030in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.998760in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.958014in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.949057in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.927068in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.899943in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.856635in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.838235in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.825076in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.809244in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.768355in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.702671in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.710853in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.702346in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.702800in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.712856in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.667990in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.666575in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.625153in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.626709in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.630784in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.622631in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.627814in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.615462in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.607346in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.604084in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.586145in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.594995in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.570424in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.586641in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.573624in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.556025in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.549038in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.550282in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.549404in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.542095in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.551216in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.537314in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.522286in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.518445in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.519471in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.532888in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.526422in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.544720in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.538882in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.548808in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.522482in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.511240in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.511249in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.507708in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.521859in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.522768in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.513969in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.520973in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.511694in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.511239in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.496562in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.497996in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.498455in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.490992in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.500722in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.496052in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.496178in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.483992in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.484418in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.473782in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.472655in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.485156in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.491715in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.485019in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.487309in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.490091in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.481637in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.477677in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.476096in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.485150in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.497540in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.490945in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.463305in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.472218in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.472218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.154261in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.135737in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.162043in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.159661in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.142230in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.139220in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.144608in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.152801in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.164675in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.163130in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.164017in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.157112in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.156149in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.141156in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.143032in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.142985in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.141971in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{1.129244in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{1.128320in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{1.139171in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.141060in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.138644in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{1.137784in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.136579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.492623in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.479722in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.467660in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.467272in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.463219in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.475901in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.471791in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.466852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.605070in}}{\pgfqpoint{2.478193in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414431in}}{\pgfqpoint{2.455971in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414431in}}{\pgfqpoint{1.822020in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.605070in}}{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_sbcfr_olo.sh_game_leduc_poker_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.662254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.662254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.623101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.140531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.140531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.101379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.553282in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.504212in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.339167in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.263887in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.216100in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{1.204579in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{1.164063in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{1.159409in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{1.137233in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{1.126375in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.116359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.428268in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.353572in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.338061in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.237406in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.225606in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.213392in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.194408in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.190708in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.154701in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.102856in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.080614in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.077681in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{1.041355in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.988035in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.979520in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.950735in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.942502in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.921235in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.917026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.497683in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.331876in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.205131in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.170791in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.103313in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.083308in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.080239in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.002188in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.991466in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.987691in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.950714in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.889305in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.875949in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.854293in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.848841in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.843686in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.828033in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.823128in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.810927in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.810937in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.799818in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.798809in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.785441in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.784053in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.776853in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.772653in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.776220in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.776200in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.766301in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.764713in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.760617in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.746277in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.753667in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.752044in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.731246in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.716490in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.714140in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.719265in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.707942in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.707966in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.688790in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.680133in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.685213in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.701395in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.700354in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.690783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.393650in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.291164in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.122370in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.091701in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.026444in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.017425in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.952310in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{0.921719in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.905076in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.842196in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.828459in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.779749in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.767858in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.760441in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.742207in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.719300in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.699899in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.707987in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.695417in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.700026in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.698848in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.690628in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.664217in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.638559in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.625068in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.623271in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.625955in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.624809in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.620778in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.581228in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.603546in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.563091in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.569170in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.585201in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.587492in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.560169in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.545803in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.549260in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.548392in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.543702in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.541166in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.546913in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.536440in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.531816in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.508420in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.517788in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.532065in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.525673in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.543761in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.537990in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.537016in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.521779in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.510666in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.510675in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.507174in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.521163in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.522062in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.513364in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.527143in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.527359in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.520287in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.511115in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.510665in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.498028in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.490650in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.500782in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.497840in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.500268in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.483730in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.484151in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.473638in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.472524in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.484881in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.484746in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.500603in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.501458in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.489760in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.481402in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.477488in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.497123in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.463281in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.472092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.271359in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.176950in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.146304in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.153996in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.134411in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.131830in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.129734in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.136761in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.149885in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.145534in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.149446in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.144860in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.150591in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.155071in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.155948in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.155315in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.149121in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.144437in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{1.144216in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.146142in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{1.148170in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{1.146329in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{1.145265in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{1.143436in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{1.135157in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.137347in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{1.123276in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{1.126517in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.124892in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{1.131386in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{1.130865in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{1.131343in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.128824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.480780in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.473238in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.448664in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.452090in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.451714in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.449981in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.464250in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.460187in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.458091in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.452943in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.455305in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.455305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.460264in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.458373in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.460873in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.458564in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.454680in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.458629in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.459264in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.458311in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.460544in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.455648in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{1.455636in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{1.455804in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{1.456130in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.466774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223041in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.834770in}{0.461920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{0.461920in}}{\pgfqpoint{1.856992in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{1.856992in}{1.559363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856992in}{1.581586in}}{\pgfqpoint{1.834770in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{1.223041in}{1.581586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{1.581586in}}{\pgfqpoint{1.200819in}{1.559363in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{0.484142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200819in}{0.461920in}}{\pgfqpoint{1.223041in}{0.461920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.498252in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.498252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.459363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.304475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.188475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=1.149586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.033058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.994169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.877642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.838753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.722225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.683336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245264in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.566809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556375in,y=0.527920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.717344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.717344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.678192in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.243994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.243994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.204842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.244993in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.100816in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.945528in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.930029in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.918579in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.854422in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.806651in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.793758in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.782843in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.749249in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.744140in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.737114in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.685736in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.596880in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.591470in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.590603in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.577690in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.562907in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.559495in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.553009in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.544052in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.539696in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.533152in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.531963in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.527912in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.521394in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.507760in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.508693in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.506038in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.505688in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.503387in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.501605in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.501942in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.497436in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.497912in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.495067in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.495983in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488871in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.488871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.397585in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.282789in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.251132in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.228382in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.153932in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.107278in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.019486in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.999551in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.996675in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.991784in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.989245in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.982751in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.969478in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.962812in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.950536in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.942824in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.936125in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.935711in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.923936in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.919279in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.917655in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.920161in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.907742in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.896671in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.898014in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.892065in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.881423in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.881527in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.878683in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871692in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.871802in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.869821in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.863823in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.864618in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.861224in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.856775in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.849649in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.849806in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.843251in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.836368in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.832547in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.832547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.359203in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.918216in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.853554in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.850719in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.807361in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.794750in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.790436in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.743440in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.721914in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.693120in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.687676in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.654580in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.646497in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.641518in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.618047in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.612365in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.609367in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.605227in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.594517in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.592390in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.580899in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.555395in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.552717in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.550066in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.513798in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.488798in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.485495in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.486343in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.481986in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.480918in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.475405in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.471907in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.472298in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.469976in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.466831in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.466230in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.463574in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.464903in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.465267in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.463602in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.461842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.321645in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.173085in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.160727in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.142182in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.124569in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.106263in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.036064in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.015425in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.010965in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.002262in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.995845in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.997775in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.985249in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.966757in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.958769in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.959222in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.949056in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.946835in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.944120in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.946570in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.938287in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.928878in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.928191in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.922149in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.911888in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.911334in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.910407in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.899821in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.895059in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.883187in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.878817in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.877190in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.863650in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.861758in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.856794in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.852863in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.849788in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.845734in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.835252in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.837155in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.833526in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.833505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.514143in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.514143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.514143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.474990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.841097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.841097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.801944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.168051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.168051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.128898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.495005in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.495005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.495005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.455852in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.415720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.441609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.463497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.482458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.612566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.670140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.710989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.742674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.768563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.790451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.809412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.826136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.939520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.997094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.037943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.069628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.095517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.117405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.136366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.153090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.266474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.324047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.364897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.396582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.422470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.444359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.463320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.480044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.593428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.215638in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.944495in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.922999in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.906566in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.890155in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.865986in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.849404in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.826292in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.831299in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.828258in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.801857in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.793553in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.789770in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.779570in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.790724in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.781514in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.776773in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.765999in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.762641in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.764441in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.766900in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.761085in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.761331in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.754381in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.757870in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.752546in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.741533in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.728198in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.730013in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.731181in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.726135in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.725823in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.733375in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.728508in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.730264in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.724655in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.728075in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.725829in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.726539in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.723565in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.718622in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.704272in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.704412in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.711870in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.704663in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.706407in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.701820in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.709142in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.698350in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.703128in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.699184in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.701710in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.694468in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.695934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350122in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.085648in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.048539in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.999573in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.937607in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.911339in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.892887in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.874797in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.877464in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.866556in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.851223in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.843027in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.827510in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.824322in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.805563in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.788296in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.788729in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.790205in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.789593in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.782167in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.782997in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.781540in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.770452in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.767680in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.776657in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.766594in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.776940in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.781501in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.763474in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.772942in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.763852in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.750988in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.758724in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.763629in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.766010in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.748947in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.732132in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.737774in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.741344in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.723643in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.721648in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.723261in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.718778in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.718367in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.712557in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.724177in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.708278in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.710680in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.708918in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.706978in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.707057in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.702856in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.704669in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.702659in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.699243in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.696866in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.697358in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.694150in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.699103in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.693567in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.693917in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.692622in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.689554in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.680790in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.699155in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.689456in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.690742in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.683038in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.685392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.376078in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{0.969047in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.877328in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.785407in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.762507in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.745603in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.729644in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.698648in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.694970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.681078in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.667581in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.664608in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.650988in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.658070in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.654321in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.644929in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.637214in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.614767in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.624201in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.626057in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.610450in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.611609in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.618469in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.614225in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.595786in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.592404in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.602048in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.591335in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.561105in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.576406in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.565035in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.559523in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.561196in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.575231in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.557852in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.543776in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.543716in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.551329in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.546431in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.542363in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.528397in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.538351in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.531129in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.517722in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.537016in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.540113in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.547008in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.531470in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.536754in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.519160in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.537032in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.508013in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.520356in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.508503in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.516857in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.521894in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.515582in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.511143in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.511228in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.521697in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.509374in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.511334in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.499992in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.520883in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.510232in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.508290in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.499107in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.509845in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.502506in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.495882in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.503395in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.502851in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.494818in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.491631in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.493371in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.488374in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.496630in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.505502in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.493024in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.497173in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.491334in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.482972in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.491778in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.502864in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.474916in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.489700in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.478237in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.478531in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.476891in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.494844in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.482624in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.487655in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.484263in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.483875in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.472411in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.482968in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.483289in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.476933in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.470646in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.479457in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.482966in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.482966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.204341in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.118669in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.022105in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.009217in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.989015in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.979769in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.967636in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.840275in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.815274in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.815049in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.788474in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.763365in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.749086in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.743355in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.739333in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.746769in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.729747in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.722060in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.718799in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.714186in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.716172in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.700548in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.708183in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.687049in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.691712in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.691104in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.696592in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.691255in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.676869in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.659861in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.669993in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.651785in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.645550in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.642667in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.641183in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.645879in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.638425in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.648731in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.640615in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.638671in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.628619in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.628546in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.616050in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.626563in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.622723in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.615849in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.615716in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.603455in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.608168in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.608837in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.593935in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.601978in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.591377in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.595651in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.600772in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.584976in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.577058in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.596060in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.580024in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.575700in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.587844in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.591117in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.589784in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.576691in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.593666in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.579427in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.567655in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.549797in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.550404in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.565940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.180923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.960199in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.934389in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.931819in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.854268in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.844597in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.820867in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.820867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.302926in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.283798in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.228216in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.113953in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{1.102430in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.097442in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{1.074266in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{1.066713in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{1.017898in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{1.007371in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.008475in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.984575in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.959925in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.956606in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.938111in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.935791in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.907060in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.899905in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.892230in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.889763in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.874590in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.856360in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.830354in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.824435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425625in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.097774in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.074620in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.020290in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.899482in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.842093in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.832826in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.812431in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.808829in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.782818in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.769617in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.755896in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.728300in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.724115in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.721810in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.717955in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.713037in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.674456in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.674483in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.678274in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.677047in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.666272in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.650909in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.642124in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.642524in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.629364in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.604888in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.581241in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.569867in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.565366in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.557742in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.554676in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.551905in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.555243in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.552057in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.530972in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532872in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.537365in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.525903in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.531424in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.536975in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.573650in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.552415in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.533647in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.527818in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.517285in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.515548in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.518726in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.516872in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.517962in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.498294in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.495976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.487428in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.492826in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.488225in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.481180in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.479342in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.472985in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.464380in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.470945in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.469834in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.472811in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.491051in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.514530in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.517495in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.524512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.467015in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.467015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.467015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.427862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.808726in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.808726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.808726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.769573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.150437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.150437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.111285in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.492149in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.492149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.492149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in, y=1.452996in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.414083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.433900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.451379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.569880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.630053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.672746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.705861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.732918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.755795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.775611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.793090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.911592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.971764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.014457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.047572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.074629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.097506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.117322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.134802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.253303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.313475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.356168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.389283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.416340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.439217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.459033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.476513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.595014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.295551in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.895399in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.868995in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.779795in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.751658in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.749599in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.750999in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.725599in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.716613in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.712128in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.713693in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.707256in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.718901in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.713304in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.727278in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.701276in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.681467in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.691614in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.668234in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.671106in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.624789in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.635364in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.626617in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.621554in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.613148in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.603430in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.616437in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.597627in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.595631in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.598985in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.575973in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.580657in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.561824in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.567231in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.563343in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.568529in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.562759in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.560143in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.548395in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.555793in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.546384in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.548584in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.547694in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.551150in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.543537in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.526105in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.536609in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536296in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.531622in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.531218in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.538185in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.542799in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.508980in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.507744in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.513673in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.501899in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.502420in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.492564in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.497114in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.499829in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.494797in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.497074in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.501482in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.497412in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.472237in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.476099in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.476720in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.486377in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.470383in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.487189in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.474231in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.473613in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475482in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.484138in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.468351in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.487763in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.474152in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.488412in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.486817in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.478464in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.465558in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.473155in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.476180in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.469763in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.483939in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.471884in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.473631in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.466629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.451058in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.368545in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.321477in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.217787in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.163092in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.106813in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.094623in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.081242in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.067053in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.051095in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.019460in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.014559in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.006685in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.997469in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.991560in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.966477in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.968747in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.960889in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.929705in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.932709in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.927702in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.918405in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.896622in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.889732in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.890405in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.883731in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.866537in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.862790in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.843098in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.846214in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.844024in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.841300in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.828635in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.821382in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.817714in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.820442in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.820052in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.810474in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.803078in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.801827in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.794854in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.786802in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.776809in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.773969in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.768963in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.770509in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.768659in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.767167in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.763599in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.765261in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.756976in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756605in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.758843in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.751424in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.755749in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.755916in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.750271in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.746944in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.741430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.384139in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.301958in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.169649in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.151684in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.147188in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.078083in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.015647in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.964064in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.915181in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.833183in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.795019in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.763270in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.747769in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.749885in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.736286in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.732417in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.729310in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.733341in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.719273in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.708542in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.694476in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.698567in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.698194in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.689904in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.682961in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.673845in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.679342in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.666584in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.659586in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.653576in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.641392in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.651573in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.653542in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.632300in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.611946in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.614209in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.601478in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.620414in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.609627in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.612808in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.610414in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.609757in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.610700in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.606412in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.603860in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.599782in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.580883in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.579010in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.589280in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.581020in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.580498in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.573011in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.573426in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.561623in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.561623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.237650in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.198816in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.166183in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.094453in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.080238in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.054132in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.015373in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.004465in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.989922in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.939791in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.926371in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.906876in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.904715in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.883951in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.862118in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.828596in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.811653in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.799715in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.798632in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.776570in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.765718in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.763704in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.755481in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.757807in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.757946in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.755463in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.747967in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.743751in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.741336in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.744375in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.738498in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.734772in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.737329in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.724944in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.721989in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.724401in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.719976in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.712688in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.716649in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.711107in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.704771in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.691961in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.696766in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.696499in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.691892in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.687866in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.677277in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.686384in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.671368in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.669497in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.673449in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.666021in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.658547in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.654060in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.656480in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.650158in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.650997in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.650517in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.645333in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.638330in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.641564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.390572in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.135315in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.997905in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.963321in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.953657in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.903305in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.887513in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.852414in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.841598in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.838450in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.807881in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.794018in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.781738in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.781502in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.779676in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.752188in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.753728in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.765394in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.747589in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.748056in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.746326in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.726975in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.737118in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.711843in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.724592in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.712562in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.703159in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.700554in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.661833in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.661654in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.669813in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.652599in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.657699in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.637086in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.645447in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.637440in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.636265in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.619310in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.629899in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.620698in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.620347in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.604354in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.596907in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.598068in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.593618in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.597947in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.586582in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.595863in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.573522in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.586262in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.564715in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.561175in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.581322in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.560358in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.565284in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.558814in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.562198in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.549376in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.544433in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.558062in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.555373in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.552202in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.549072in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.557555in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.541237in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.541045in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.552630in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.535870in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.535905in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.528851in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.548519in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.542346in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.531351in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.544042in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.551978in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.546071in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.550127in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.537603in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.544582in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.524328in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.535246in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.518712in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.521065in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.526061in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.519480in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.507229in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.504278in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.507672in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.523410in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.502410in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.521150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.930268in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.774718in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.695358in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.623385in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576115in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.534622in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.510693in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.488830in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.480086in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.479791in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.479834in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.479475in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.472730in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.471505in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.468590in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.340711in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.277895in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.200647in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.138863in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.089379in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{1.074515in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.049006in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.049006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.281606in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.225606in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.184878in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.155195in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.086404in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.066755in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.058303in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.975236in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.954941in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.822874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.450086in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.337494in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.236270in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.172579in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.981657in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.892782in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.840557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.360786in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.078535in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.776608in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.772516in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.745653in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.722657in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.720345in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.695222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.664337in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.671762in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.587811in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.534187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.384686in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.305588in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.262776in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.187138in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.083457in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.054154in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.980462in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.859773in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.779322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.224224in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.135824in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.979930in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.954668in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.940691in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.917002in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.865335in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.850128in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.831538in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.809158in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.791572in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.800798in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.790896in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.789199in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.780245in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.768905in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.772782in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.761210in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.767910in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.755023in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.747214in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.752152in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.930268in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.774718in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.695358in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.623385in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576115in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.534622in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.510693in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.488830in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.480086in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.479791in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.479834in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.479475in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.472730in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.471505in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.468590in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.360786in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.078535in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.828896in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.776608in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.772516in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.773107in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.745653in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.722657in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.720345in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.695222in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.664337in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.663547in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.671762in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.587811in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.534187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.487249in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.459712in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.362034in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.294172in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.240495in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{1.164910in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{1.123250in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{1.089137in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.987327in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.987327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.187622in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.114954in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.098157in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.041137in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.015811in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.011510in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.980657in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.975658in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.975428in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.968263in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.951214in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.936983in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.927973in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.924565in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.921059in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.908990in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.906067in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.891019in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.888702in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.890633in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.883651in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.883691in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.880284in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.877065in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.879760in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.875419in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.873735in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.862868in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.859964in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.853304in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.845153in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.830913in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.832182in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.825349in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.825349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.930268in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.774718in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.695358in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.623385in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576115in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.534622in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.510693in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.488830in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.480086in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.479791in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.479834in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.479475in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.472730in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.471505in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.468590in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.393583in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.275928in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{0.593432in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.164127in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.090614in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.049131in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.985637in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.977676in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.968418in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.954815in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.949594in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.947983in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.938071in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.929583in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.917875in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.920207in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.914428in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.914195in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.907563in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.909770in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.904269in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.899568in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.901577in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.894090in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.891509in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.893793in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.887592in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.882129in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.882737in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.880195in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.881571in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.875474in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.874015in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.869760in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.857928in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.854707in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.852676in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.847343in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.839674in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.839305in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.840726in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.832596in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.834800in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.827438in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.823504in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.821693in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.821586in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.816621in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.818390in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.814473in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.814473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.224224in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.135824in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.979930in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.954668in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.940691in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.917002in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.865335in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.850128in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.831538in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.809158in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.791572in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.800798in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.790896in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.789199in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.780245in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.768905in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.772782in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.761210in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.767910in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.755023in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.747214in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.752152in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_ave_compare_iter_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025730in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025730in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025730in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528403in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528403in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031076in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031076in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031076in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.696402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=0.657249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.236168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.236168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in, y=1.197015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.475718in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{1.180923in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.960199in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.934389in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.931819in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.854268in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.844597in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.820867in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.820867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.173371in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.044770in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{1.030156in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{1.020326in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{1.007801in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.991753in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.986244in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.966522in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.961962in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.954064in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.955687in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.947772in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.949724in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.939421in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.937330in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.933895in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.923917in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.912596in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.913189in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.909693in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.907136in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.904010in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.910221in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.908357in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.905039in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.894706in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.886161in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.898745in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.892676in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.893191in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.888051in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.874591in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.871390in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.872009in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.871861in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.869268in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.860211in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.865188in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.858118in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.854707in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.857364in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.854380in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.848455in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.849794in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.849803in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.851626in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.846461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.930268in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.801876in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.799948in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.774718in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.695358in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.672838in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.623385in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.619660in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.603037in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.588515in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.576115in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.572938in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.545474in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.538119in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.534622in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.524138in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.510693in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.506405in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.488830in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.483197in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.483812in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.480086in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.479791in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.482571in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.479834in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.479475in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.475636in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.472730in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.471505in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.468590in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.469528in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.462239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.350778in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.176296in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.085295in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.013885in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{0.998800in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{0.989316in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.977395in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.933107in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.921213in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{0.734180in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.888322in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.898864in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.889992in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.891228in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.886144in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.890921in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.865776in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.873773in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.852002in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{1.146372in}{0.833078in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.811818in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.814415in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.797983in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.790552in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.782457in}}%
\pgfpathlineto{\pgfqpoint{1.458029in}{0.790202in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.782806in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.782278in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.771282in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.775553in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.781791in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.791794in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.772021in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.769954in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.765358in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.760676in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.760825in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.760769in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.762607in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.761725in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.762852in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.749924in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.758005in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.740785in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.750315in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.751368in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.751120in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.747110in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.752612in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.738836in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.732985in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.729546in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.728570in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.732156in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.731111in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.718589in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.718345in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.723624in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.700526in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.703577in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.704067in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.699062in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.709926in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.701627in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.691823in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.696097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{0.583378in}{1.126065in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{0.663806in}{0.968749in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{0.931740in}}%
\pgfpathlineto{\pgfqpoint{0.704020in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.854344in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{0.814608in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.728391in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.106158in}{0.712065in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{1.156425in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.684254in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.677740in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.615872in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.569275in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.556092in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.542315in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.543910in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{1.789793in}{0.528168in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.529559in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.536490in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.541041in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{2.051183in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.532186in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.523976in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.527023in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.520766in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{2.252252in}{0.486326in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.491776in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.497951in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.477192in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.480976in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.482367in}}%
\pgfpathlineto{\pgfqpoint{2.352786in}{0.480654in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.472416in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.471219in}}%
\pgfpathlineto{\pgfqpoint{2.393000in}{0.472049in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.485248in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.486540in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.479260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.533111in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{0.553218in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.224224in}}%
\pgfpathlineto{\pgfqpoint{0.573325in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{0.603485in}{1.135824in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{0.623592in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{0.633646in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{0.643699in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.070736in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{0.683913in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{0.693966in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{0.724127in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{0.744234in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{0.754287in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{0.979930in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.954668in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{0.854822in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{0.864875in}{0.940691in}}%
\pgfpathlineto{\pgfqpoint{0.874929in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.905089in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{0.915142in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{0.945303in}{0.917002in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.907450in}}%
\pgfpathlineto{\pgfqpoint{0.965410in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{0.975463in}{0.901718in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{1.005623in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.055891in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{1.075998in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{1.086051in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{1.116211in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{1.126265in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{1.166479in}{0.865335in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{0.850128in}}%
\pgfpathlineto{\pgfqpoint{1.267013in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{1.277067in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{1.287120in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{1.317280in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{1.337387in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{1.347441in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.357494in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{1.387655in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{1.407762in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{1.417815in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{1.427868in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{0.831538in}}%
\pgfpathlineto{\pgfqpoint{1.447975in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{1.468082in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{1.488189in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{1.518350in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{0.809158in}}%
\pgfpathlineto{\pgfqpoint{1.538456in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{1.558563in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{1.568617in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{1.578670in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{0.802492in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{1.638991in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{1.649044in}{0.791572in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.800798in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.689258in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.699312in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{0.805166in}}%
\pgfpathlineto{\pgfqpoint{1.729472in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.790896in}}%
\pgfpathlineto{\pgfqpoint{1.749579in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.798166in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.799846in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{1.809900in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{1.819953in}{0.789199in}}%
\pgfpathlineto{\pgfqpoint{1.830007in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.840060in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{1.870220in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.880274in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.890327in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{1.920488in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{1.930541in}{0.780245in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{1.960702in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{1.990862in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{0.768905in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.772782in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{2.061236in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{2.101450in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{2.111503in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{0.761210in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{0.767910in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{0.755023in}}%
\pgfpathlineto{\pgfqpoint{2.151717in}{0.754871in}}%
\pgfpathlineto{\pgfqpoint{2.161771in}{0.748335in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{2.181878in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{2.201984in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.212038in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{2.222091in}{0.755898in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.747214in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{2.262305in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.312572in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.332679in}{0.752152in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{2.382947in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{0.739409in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{0.740408in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{2.433214in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{2.463374in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{2.473428in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{2.483481in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.513642in}{0.724357in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.739158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_sbcfr_olo.sh_game_liars_dice_cfr_PostSbCFR_a_LinearOpponent_w_Constant_rm_0.1_iter_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.423404in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.423404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.423404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.384251in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.788462in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.788462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.788462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.749309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.153520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.153520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.114367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.518578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.518578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250914in,y=1.479425in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.406700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.533297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.597581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.643191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.678569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.707474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.731914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.753084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.771758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.898355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.962639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.008249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.043626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.072532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.096972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.118142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.136816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.263413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.327697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.373307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.408684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.437590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.462030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.483200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.501874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.400067in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.302790in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.271233in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.076604in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.046877in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.039882in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.997457in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.988409in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.979650in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.952014in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.944244in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.923358in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.909923in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.867247in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.863656in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.862072in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.829364in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.828881in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.818443in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.790350in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.787300in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.780053in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.773620in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.773573in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.760869in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.758747in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.756847in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.751750in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.745366in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.718605in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.693064in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.689864in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.686185in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.683018in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.679500in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.673471in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.663622in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.661984in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.661682in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.653221in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.650346in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.642887in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.639152in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.638744in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.634042in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.635725in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.634840in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.619919in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.616679in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.617484in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.614117in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.605338in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.605601in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.600310in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.600073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.410062in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.194039in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.098383in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.929748in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.891251in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.889503in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.787544in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.787559in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.754433in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.753843in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.757427in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.729706in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.721799in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.701671in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.711961in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.685728in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.682498in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.683140in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.651911in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.646760in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.650666in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.648978in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.619350in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.620989in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.627116in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.607452in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.607563in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.605095in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.614027in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.615440in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.605473in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.601131in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.604217in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.586104in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.598197in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.578117in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.575924in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.577087in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.587586in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.581265in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.570126in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.567833in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.552136in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.564616in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.563281in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.564889in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.562227in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.562445in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.551221in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.551140in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.550369in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.537187in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.549859in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.529453in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.527779in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.523997in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.522744in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.536814in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.528387in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.529134in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.507829in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.511392in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.506112in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.520671in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.517799in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.514411in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.511067in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.502697in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.502492in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.493651in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.514868in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.496963in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.497001in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.489465in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.510476in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.503881in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.492135in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.514172in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.493241in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.498815in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.484633in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.496296in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.478633in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.481147in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.482928in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.479454in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.483152in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.488491in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.463213in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.466839in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.483652in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.463890in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.481238in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.481238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.312602in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.201757in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.110572in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.095492in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.068737in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.063164in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.034039in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.005980in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.006967in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{0.991387in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{0.982991in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.967762in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.959977in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.944015in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.921543in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.906914in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.896430in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.906222in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.895239in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.889831in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.891762in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.885817in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.873440in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.870843in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.863850in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.867486in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.852832in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.845744in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.844193in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.834718in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{0.834488in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.825003in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.820606in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.823659in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.817089in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.814338in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.807179in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.796446in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.793346in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.795783in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.791108in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.793319in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.784422in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.776356in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.773675in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{0.776660in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.772192in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.772979in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.765154in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.770001in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.763672in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.763548in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.759914in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.760908in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.759100in}}%
\pgfpathlineto{\pgfqpoint{2.432759in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.755703in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.754111in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.751351in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.751351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.482058in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.397763in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.384176in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.325025in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.288533in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.260340in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.246463in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.230644in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.196706in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.160811in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.142420in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{1.134732in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.116651in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.052515in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.049267in}}%
\pgfpathlineto{\pgfqpoint{0.887624in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.030197in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.015348in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.977665in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.978372in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.963935in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.959688in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.961168in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.951698in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.928291in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.925998in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.921964in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.905943in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.902091in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.895012in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.886936in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.888210in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.882724in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{0.881848in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{1.948011in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.880555in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.880821in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.884053in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.877330in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.872774in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{2.261078in}{0.866927in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.852451in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.847690in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.847690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.343885in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.292611in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.242254in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.172703in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.141914in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.133881in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{0.827031in}{1.084151in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.074347in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.068776in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.059704in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.031338in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{1.009639in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.998097in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.986023in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.985539in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.979780in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.975666in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.311779in}{0.974560in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.970207in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.966817in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.949333in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.927681in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.928045in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.926107in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.922420in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{1.705637in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.908698in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.907713in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.910190in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{1.786428in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.908661in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.902584in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.905414in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.904610in}}%
\pgfpathlineto{\pgfqpoint{1.897516in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.901022in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.895583in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.895123in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{2.089396in}{0.890123in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.879994in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.882252in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.879728in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.879012in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.879501in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.882631in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.878241in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.878257in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{2.483254in}{0.870391in}}%
\pgfpathlineto{\pgfqpoint{2.493353in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.868570in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.868570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.748220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.748220in}}{\pgfqpoint{2.478193in}{0.770442in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.535358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.557581in}}{\pgfqpoint{2.455971in}{1.557581in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.557581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.557581in}}{\pgfqpoint{1.822020in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.770442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.748220in}}{\pgfqpoint{1.844242in}{0.748220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.474247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.435358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.319359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.280470in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.163942in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.163942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.125053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.008526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.969637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.853109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.814220in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotliars_dice_sbcfr_olo.sh_game_liars_dice_cfr_SbCFRPlus_a_LinearOpponent_w_Constant_rm_0.1_iter_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.668692in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.668692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018910in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018910in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018910in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523856in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523856in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523856in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028802in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028802in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028802in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533748in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533748in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528906in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.702502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.702502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.663349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.256267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.256267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.217114in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.009750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.487910in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.351722in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{0.625052in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{1.207462in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.066125in}}%
\pgfpathlineto{\pgfqpoint{0.806833in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.010446in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.980294in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.947481in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.939554in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.936287in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.908766in}}%
\pgfpathlineto{\pgfqpoint{1.099702in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{1.129998in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.888275in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{0.884905in}}%
\pgfpathlineto{\pgfqpoint{1.170394in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{1.281482in}{0.856321in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.851887in}}%
\pgfpathlineto{\pgfqpoint{1.321878in}{0.854012in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{0.846779in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{1.443065in}{0.835014in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{1.473362in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.818447in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{1.604648in}{0.816465in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{1.826824in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.761043in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.753903in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.735906in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.725424in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.718555in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.716505in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.715197in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.685345in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.685615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.437938in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.326527in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.174350in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.635151in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{0.645250in}{0.981912in}}%
\pgfpathlineto{\pgfqpoint{0.655349in}{0.965384in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{0.956212in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{0.705844in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{0.864540in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.851378in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{0.846672in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{0.827283in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{0.867426in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{0.802758in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{0.794908in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{0.795101in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{0.781605in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.747696in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{1.039108in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.723792in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{1.079504in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.718571in}}%
\pgfpathlineto{\pgfqpoint{1.109800in}{0.707564in}}%
\pgfpathlineto{\pgfqpoint{1.119899in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{1.150196in}{0.686984in}}%
\pgfpathlineto{\pgfqpoint{1.180493in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{1.190592in}{0.693519in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{1.220889in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{1.230987in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{1.241086in}{0.686935in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{1.271383in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{1.301680in}{0.683356in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.671514in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.392570in}{0.640002in}}%
\pgfpathlineto{\pgfqpoint{1.432966in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.453164in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{1.513757in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{0.580813in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{1.554153in}{0.578739in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{0.572078in}}%
\pgfpathlineto{\pgfqpoint{1.574351in}{0.569931in}}%
\pgfpathlineto{\pgfqpoint{1.584450in}{0.565913in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{0.561831in}}%
\pgfpathlineto{\pgfqpoint{1.645043in}{0.558552in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.557867in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{0.543606in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.540634in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{0.543709in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{1.766230in}{0.540250in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{1.796527in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{0.538443in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.543111in}}%
\pgfpathlineto{\pgfqpoint{1.836923in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{1.867220in}{0.528875in}}%
\pgfpathlineto{\pgfqpoint{1.877319in}{0.532662in}}%
\pgfpathlineto{\pgfqpoint{1.887417in}{0.534505in}}%
\pgfpathlineto{\pgfqpoint{1.927813in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{1.937912in}{0.546791in}}%
\pgfpathlineto{\pgfqpoint{1.958110in}{0.529694in}}%
\pgfpathlineto{\pgfqpoint{1.968209in}{0.525008in}}%
\pgfpathlineto{\pgfqpoint{1.978308in}{0.524924in}}%
\pgfpathlineto{\pgfqpoint{1.988407in}{0.522270in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{0.515490in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.519839in}}%
\pgfpathlineto{\pgfqpoint{2.018703in}{0.517205in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{0.527745in}}%
\pgfpathlineto{\pgfqpoint{2.038901in}{0.531793in}}%
\pgfpathlineto{\pgfqpoint{2.049000in}{0.534027in}}%
\pgfpathlineto{\pgfqpoint{2.059099in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{0.531753in}}%
\pgfpathlineto{\pgfqpoint{2.079297in}{0.533044in}}%
\pgfpathlineto{\pgfqpoint{2.099495in}{0.528123in}}%
\pgfpathlineto{\pgfqpoint{2.109594in}{0.529251in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.535481in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{0.537609in}}%
\pgfpathlineto{\pgfqpoint{2.160088in}{0.528730in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{0.522310in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{0.519679in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{0.498440in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{0.484286in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{0.489237in}}%
\pgfpathlineto{\pgfqpoint{2.240880in}{0.486977in}}%
\pgfpathlineto{\pgfqpoint{2.250979in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{2.271176in}{0.498904in}}%
\pgfpathlineto{\pgfqpoint{2.281275in}{0.492745in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.490053in}}%
\pgfpathlineto{\pgfqpoint{2.301473in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{0.481489in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{2.341869in}{0.481158in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{0.475904in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{0.472706in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{2.382265in}{0.472330in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{0.467902in}}%
\pgfpathlineto{\pgfqpoint{2.402462in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.412561in}{0.474703in}}%
\pgfpathlineto{\pgfqpoint{2.422660in}{0.483880in}}%
\pgfpathlineto{\pgfqpoint{2.442858in}{0.491226in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{0.496279in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.496860in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{0.487196in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479727in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{0.479727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.400553in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{0.554360in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.416809in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.418722in}}%
\pgfpathlineto{\pgfqpoint{0.584656in}{1.414973in}}%
\pgfpathlineto{\pgfqpoint{0.594755in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{0.675547in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{1.409958in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{0.715942in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{0.726041in}{1.415190in}}%
\pgfpathlineto{\pgfqpoint{0.746239in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{1.417921in}}%
\pgfpathlineto{\pgfqpoint{0.786635in}{1.419948in}}%
\pgfpathlineto{\pgfqpoint{0.857327in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{0.877525in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{0.897723in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{0.907822in}{1.422734in}}%
\pgfpathlineto{\pgfqpoint{0.938119in}{1.427965in}}%
\pgfpathlineto{\pgfqpoint{0.968416in}{1.424528in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.417669in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{1.210790in}{1.415005in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{1.291581in}{1.414784in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.418321in}}%
\pgfpathlineto{\pgfqpoint{1.564252in}{1.413191in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.415481in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.416143in}}%
\pgfpathlineto{\pgfqpoint{1.806626in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{1.419112in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{2.372166in}{1.431012in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.429085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.519855in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.502598in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.508341in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{0.574558in}{1.510904in}}%
\pgfpathlineto{\pgfqpoint{0.614953in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{0.665448in}{1.514703in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{1.516022in}}%
\pgfpathlineto{\pgfqpoint{1.261284in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{1.735934in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.516524in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.516524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.009685in}{1.206772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513964in}{1.511742in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{0.544261in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{0.564459in}{1.543911in}}%
\pgfpathlineto{\pgfqpoint{0.604854in}{1.546171in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{1.547284in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{1.547687in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.547695in}}%
\pgfpathlineto{\pgfqpoint{2.523650in}{1.547695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.613136in}}%
\pgfpathlineto{\pgfqpoint{2.533748in}{1.613136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{2.455971in}{0.605070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{0.605070in}}{\pgfqpoint{2.478193in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{2.478193in}{1.392208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478193in}{1.414431in}}{\pgfqpoint{2.455971in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.844242in}{1.414431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{1.414431in}}{\pgfqpoint{1.822020in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.822020in}{0.627292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822020in}{0.605070in}}{\pgfqpoint{1.844242in}{0.605070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.331097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.292208in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.176208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=1.137320in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{1.020792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.981903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.865375in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.865375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.826486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866464in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{2.088686in}{0.709959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177575in,y=0.671070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

